The radio/gamma-ray connection in Active Galactic Nuclei in the era of the Fermi Large Area Telescope

We present a detailed statistical analysis of the correlation between radio and gamma-ray emission of the Active Galactic Nuclei (AGN) detected by Fermi during its first year of operation, with the largest datasets ever used for this purpose. We use both archival interferometric 8.4 GHz data (from the VLA and ATCA, for the full sample of 599 sources) and concurrent single-dish 15 GHz measurements from the Owens Valley Radio Observatory (OVRO, for a sub sample of 199 objects). Our unprecedentedly large sample permits us to assess with high accuracy the statistical significance of the correlation, using a surrogate-data method designed to simultaneously account for common-distance bias and the effect of a limited dynamical range in the observed quantities. We find that the statistical significance of a positive correlation between the cm radio and the broad band (E>100 MeV) gamma-ray energy flux is very high for the whole AGN sample, with a probability <1e-7 for the correlation appearing by chance. Using the OVRO data, we find that concurrent data improve the significance of the correlation from 1.6e-6 to 9.0e-8. Our large sample size allows us to study the dependence of correlation strength and significance on specific source types and gamma-ray energy band. We find that the correlation is very significant (chance probability <1e-7) for both FSRQs and BL Lacs separately; a dependence of the correlation strength on the considered gamma-ray energy band is also present, but additional data will be necessary to constrain its significance.

==> (inline-0) <==
\begin{deluxetable}{llrrccrrcrrr}
\rotate
\tablecolumns{11} 
\tabletypesize{\scriptsize}
\tablecaption{\label{t.radiodata}Source list and radio data.}  
\tablewidth{0pt}
\tablehead{
\colhead{1FGL name} &
\colhead{Other name} &
\colhead{RA} &
\colhead{Dec} &
\colhead{Opt.\ type} &
\colhead{SED type} &
\colhead{$z$} &
\colhead{$S_8$} &
\colhead{Ref.} &
\colhead{$S_\mathrm{15,\, 1yr\, mean}$} &
\colhead{$S_\mathrm{15,\, 1yr\, peak}$} &
\colhead{$S_\mathrm{15,\, non\, c.}$} \\
\colhead{} &
\colhead{} &
\colhead{($^\circ$)} &
\colhead{($^\circ$)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(mJy)} &
\colhead{} &
\colhead{(mJy)} &
\colhead{(mJy)} &
\colhead{(mJy)} 
}
\startdata
%#       name        other                              ra         dec             type         sed           z          s8     ref               s15         p15         a15
%#
1FGL\,J0000.9$-$0745 & CRATES\,J0001$-$0746 &       0.32512 &  $-$7.77417 &            BLL   &      LSP   &  \nodata  &     116.2  &   Cr   &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0004.7$-$4737 & PKS\,0002$-$478      &       1.14867 & $-$47.60517 &           FSRQ   &      LSP   &     0.88  &     780.4  &   Cr   &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0005.7+3815   & B2\,0003+38A         &       1.48825 &  38.33755 &           FSRQ   &      LSP   &    0.229  &      1078  &   Cr   &       541.9    &   703.3    &   541.2 \\
1FGL\,J0008.9+0635   & CRATES\,J0009+0628   &       2.26638 &   6.47256 &            BLL   &      LSP   &  \nodata  &     196.5  &   Cr   &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0011.1+0050   & CGRaBS\,J0011+0057   &       2.87667 &   0.96439 &           FSRQ   &      LSP   &    1.492  &     278.7  &   Cr   &       249.3    &   364.8    &   205.6 \\
1FGL\,J0013.1$-$3952 & PKS\,0010$-$401      &       3.24962 & $-$39.90717 &            BLL   &      \nodata   &  \nodata  &      1554  &   Cr   &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0013.7$-$5022 & BZB\,J0014$-$5022    &       3.54675 & $-$50.37575 &            BLL   &      HSP   &  \nodata  &      13.4  &   N      &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0017.4$-$0510 & CGRaBS\,J0017$-$0512 &       4.39925 &  $-$5.21158 &           FSRQ   &      LSP   &    0.227  &     225.2  &   Cr   &       297.8    &   497.3    &   173.1 \\
1FGL\,J0018.6+2945   & BZB\,J0018+2947      &       4.61562 &  29.79178 &            BLL   &      HSP   &  \nodata  &       3.5  &   F	 &          \nodata&      \nodata&      \nodata\\
1FGL\,J0019.3+2017   & PKS\,0017+200        &       4.90771 &  20.36267 &            BLL   &      LSP   &  \nodata  &      1233  &   Cr   &       649.9    &   753.8    &   537.4 \\
1FGL\,J0021.7$-$2556 & CRATES\,J0021$-$2550 &       5.38563 & $-$25.84703 &            BLL   &      ISP   &  \nodata  &      37.6  &   Cr   &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0022.5+0607   & PKS\,0019+058        &       5.63517 &   6.13450 &            BLL   &      LSP   &  \nodata  &     301.2  &   Cr   &       396.3    &   471.3    &   534.5 \\
1FGL\,J0023.0+4453   & B3\,0020+446         &       5.89767 &  44.94328 &           FSRQ   &      \nodata   &    1.062  &       240  &   Cr   &       155.8    &   490.2    &   153.3 \\
1FGL\,J0029.9$-$4221 & PKS\,0027$-$426      &       7.57283 & $-$42.41292 &           FSRQ   &      LSP   &    0.495  &     596.4  &   Cr   &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0033.5$-$1921 & RBS\,76              &       8.39292 & $-$19.35944 &            BLL   &      HSP   &     0.61  &      38.8  &   F	 &          \nodata&      \nodata&      \nodata\\
1FGL\,J0035.1+1516   & RX\,J0035.2+1515     &       8.81125 &  15.25111 &            BLL   &      HSP   &  \nodata  &      15.2  &   F	 &          \nodata&      \nodata&      \nodata\\
1FGL\,J0038.4$-$2504 & PKS\,0035$-$252      &       9.56137 & $-$24.98394 &           FSRQ   &      LSP   &    1.196  &     886.8  &   Cr   &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0041.9+2318   & PKS\,0039+230        &      10.51896 &  23.33367 &           FSRQ   &      \nodata   &    1.426  &     906.2  &   Cr   &       468.3    &   504.8    &   464.9 \\
1FGL\,J0048.0$-$8412 & PKS\,0044$-$84       &      11.11192 & $-$84.37781 &           FSRQ   &      \nodata   &    1.032  &     426.6  &   Cr   &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0045.3+2127   & BZB\,J0045+2127      &      11.33042 &  21.46113 &            BLL   &      HSP   &  \nodata  &      52.1  &   Cl	 &          \nodata&      \nodata&      \nodata\\
1FGL\,J0047.3$-$2512 & NGC\,253             &      11.88806 & $-$25.28812 &            AGN   &      LSP   &    0.001  &     283.1  &   Cr   &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0050.2+0235   & PKS\,0047+023        &      12.43017 &   2.61772 &            BLL   &      \nodata   &  \nodata  &     525.7  &   Cr   &       200.8    &   321.2    &   247.2 \\
1FGL\,J0049.8$-$5738 & PKS\,0047$-$579      &      12.49775 & $-$57.64067 &           FSRQ   &      LSP   &    1.797  &      1359  &   Cr   &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0050.0$-$0446 & PKS\,0047$-$051      &      12.58971 &  $-$4.87242 &           FSRQ   &      \nodata   &     0.92  &     534.4  &   Cr   &       262.2    &   364.5    &   279.9 \\
1FGL\,J0050.6$-$0928 & PKS\,0048$-$09       &      12.67217 &  $-$9.48478 &            BLL   &      ISP   &  \nodata  &      1207  &   Cr   &        1494    &    2378    &   728.7 \\
1FGL\,J0051.1$-$0649 & PKS\,0048$-$071      &      12.78421 &  $-$6.83394 &           FSRQ   &      LSP   &    1.975  &     755.3  &   Cr   &        1281    &    1444    &    1209 \\
1FGL\,J0058.4$-$3235 & PKS\,0055$-$328      &      14.50925 & $-$32.57286 &            BLL   &      \nodata   &  \nodata  &     252.3  &   Cr   &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0058.0+3314   & CRATES\,J0058+3311   &      14.63363 &  33.18811 &            BLL   &      \nodata   &    1.371  &     148.7  &   Cr   &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0100.2+0747   & CRATES\,J0100+0745   &      15.08662 &   7.76428 &            \nodata   &      \nodata   &  \nodata  &        88  &   Cr   &        \nodata  &    \nodata  &    \nodata\\
1FGL\,J0102.2+4223   & CRATES\,J0102+4214   &      15.61313 &  42.23861 &           FSRQ   &      \nodata   &    0.874  &     128.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0104.4$-$2406 & PKS\,0102$-$245      &      16.24250 & $-$24.27456 &           FSRQ   &      \nodata   &    1.747  &     260.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0108.6+0135   & 4C\,+01.02           &      17.16154 &   1.58342 &           FSRQ   &      LSP   &    2.107  &      2263  &   Cr   &        2445    &    2756    &    3665 \\
1FGL\,J0109.0+1816   & CRATES\,J0109+1816   &      17.28408 &  18.26875 &            BLL   &      HSP   &    0.145  &      83.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0112.0+2247   & CGRaBS\,J0112+2244   &      18.02425 &  22.74411 &            BLL   &      ISP   &    0.265  &     493.4  &   Cr   &       787.3    &    1231    &   327.8 \\
1FGL\,J0112.9+3207   & 4C\,+31.03           &      18.20971 &  32.13822 &           FSRQ   &      LSP   &    0.603  &       386  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0113.8+4945   & CGRaBS\,J0113+4948   &      18.36254 &  49.80669 &           FSRQ   &      LSP   &    0.395  &     528.9  &   Cr   &       866.9    &    1003    &   682.4 \\
1FGL\,J0115.5+2519   & BZB\,J0115+2519      &      18.94208 &  25.33139 &            BLL   &      HSP   &  \nodata  &      26.9  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0115.5$-$1132 & PKS\,0113$-$118      &      19.05217 & $-$11.60428 &           FSRQ   &      LSP   &    0.672  &      1391  &   Cr   &       961.1    &    1031    &    1129 \\
1FGL\,J0118.7$-$2137 & PKS\,0116$-$219      &      19.73858 & $-$21.69167 &           FSRQ   &      LSP   &    1.165  &     531.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0120.5$-$2700 & PKS\,0118$-$272      &      20.13192 & $-$27.02347 &            BLL   &      ISP   &    0.557  &     774.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0128.6+4439   & CLASS\,J0128+4439    &      22.17225 &  44.65499 &           FSRQ   &      \nodata   &    0.228  &      56.4  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0132.6$-$1655 & PKS\,0130$-$17       &      23.18121 & $-$16.91347 &           FSRQ   &      LSP   &     1.02  &     907.2  &   Cr   &        1739    &    2224    &    1591 \\
1FGL\,J0136.5+3905   & B3\,0133+388         &      24.13581 &  39.09977 &            BLL   &      HSP   &  \nodata  &      42.4  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0137.0+4751   & OC\,457              &      24.24413 &  47.85808 &           FSRQ   &      LSP   &    0.859  &      1644  &   Cr   &        3769    &    4322    &    4053 \\
1FGL\,J0137.5$-$2428 & PKS\,0135$-$247      &      24.40979 & $-$24.51489 &           FSRQ   &      LSP   &    0.835  &     761.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0141.7$-$0929 & PKS\,0139$-$09       &      25.35762 &  $-$9.47881 &            BLL   &      LSP   &    0.733  &     539.4  &   Cr   &       684.1    &   909.7    &   988.3 \\
1FGL\,J0144.6+2703   & CRATES\,J0144+2705   &      26.13983 &  27.08419 &            BLL   &      \nodata   &  \nodata  &     202.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0144.9$-$2732 & PKS\,0142$-$278      &      26.26417 & $-$27.55953 &           FSRQ   &      LSP   &    1.148  &     666.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0154.1+0823   & CRATES\,J0154+0823   &      28.51154 &   8.39753 &            BLL   &      \nodata   &  \nodata  &     157.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0155.0+4433   & CLASS\,J0154+4433    &      28.72695 &  44.56055 &            BLL   &      \nodata   &  \nodata  &      38.9  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0157.5$-$4613 & CGRaBS\,J0157$-$4614 &      29.46304 & $-$46.23978 &           FSRQ   &      \nodata   &    2.287  &     230.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0158.0$-$3931 & CGRaBS\,J0158$-$3932 &      29.65883 & $-$39.53431 &            BLL   &      ISP   &  \nodata  &     296.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0159.5+1047   & BZB\,J0159+1047      &      29.89292 &  10.78472 &            BLL   &      HSP   &    0.195  &      30.3  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0159.7$-$2741 & CRATES\,J0159$-$2740 &      29.93062 & $-$27.67739 &            BLL   &      LSP   &  \nodata  &      64.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0202.1+0849   & RX\,J0202.4+0849     &      30.61000 &   8.82028 &            BLL   &      LSP   &  \nodata  &      40.9  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0203.5+7234   & CGRaBS\,J0203+7232   &      30.88912 &  72.54825 &            BLL   &      \nodata   &  \nodata  &     281.3  &   Cr   &       439.5    &   511.4    &   472.5 \\
1FGL\,J0203.5+3044   & B2\,0200+30          &      30.93898 &  30.69142 &            \nodata   &      \nodata   &  \nodata  &       235  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0204.5+1516   & 4C\,+15.05           &      31.21004 &  15.23639 &            AGN   &      LSP   &    0.405  &      3325  &   Cr   &        1005    &    1262    &    1083 \\
1FGL\,J0205.0$-$1702 & PKS\,0202$-$17       &      31.24029 & $-$17.02217 &           FSRQ   &      LSP   &     1.74  &      1199  &   Cr   &        1475    &    1529    &    1436 \\
1FGL\,J0205.3+3217   & B2\,0202+31          &      31.27054 &  32.20836 &           FSRQ   &      LSP   &    1.466  &     765.5  &   Cr   &        3215    &    3468    &    2691 \\
1FGL\,J0208.6+3522   & BZB\,J0208+3523      &      32.15913 &  35.38686 &            BLL   &      HSP   &    0.318  &       8.3  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0209.3$-$5229 & BZB\,J0209$-$5229    &      32.33983 & $-$52.48978 &            BLL   &      HSP   &  \nodata  &      35.8  &   N 	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0210.6$-$5101 & PKS\,0208$-$512      &      32.69254 & $-$51.01733 &            BLL   &      LSP   &    1.003  &      2779  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0211.2+1049   & CGRaBS\,J0211+1051   &      32.80492 &  10.85967 &            BLL   &      \nodata   &  \nodata  &     357.6  &   Cr   &       610.9    &   775.2    &    1109 \\
1FGL\,J0213.2+2244   & CLASS\,J0212+2244    &      33.22015 &  22.74784 &            BLL   &      HSP   &    0.459  &      55.9  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0217.0$-$0829 & PKS\,0214$-$085      &      34.26108 &  $-$8.34786 &           FSRQ   &      LSP   &    0.607  &     277.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0217.2+0834   & CGRaBS\,J0217+0837   &      34.32138 &   8.61775 &            \nodata   &      ISP   &  \nodata  &     323.2  &   Cr   &       497.8    &   637.6    &   438.3 \\
1FGL\,J0217.9+0144   & PKS\,0215+015        &      34.45400 &   1.74714 &           FSRQ   &      LSP   &    1.715  &      1179  &   Cr   &        1659    &    2095    &    1988 \\
1FGL\,J0221.0+3555   & B2\,0218+35          &      35.27279 &  35.93714 &           FSRQ   &      LSP   &    0.944  &      1240  &   Cr   &        1445    &    1653    &    1504 \\
1FGL\,J0222.1$-$1618 & PKS\,0219$-$164      &      35.50304 & $-$16.25461 &           FSRQ   &      LSP   &    0.698  &     556.8  &   Cr   &       251.7    &   320.7    &   224.2 \\
1FGL\,J0222.6+4302   & 3C\,66A              &      35.66500 &  43.03528 &            BLL   &      HSP   &  \nodata  &     728.4  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0229.3$-$3644 & PKS\,0227$-$369      &      37.36854 & $-$36.73245 &           FSRQ   &      LSP   &    2.115  &     287.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0230.8+4031   & B3\,0227+403         &      37.69046 &  40.54808 &           FSRQ   &      \nodata   &    1.019  &     581.1  &   Cr   &       477.6    &   602.1    &   461.7 \\
1FGL\,J0238.3$-$6132 & PKS\,0235$-$618      &      39.22179 & $-$61.60422 &           FSRQ   &      LSP   &    0.465  &     416.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0237.5$-$3603 & RBS\,334             &      39.39169 & $-$36.05899 &            \nodata   &      HSP   &  \nodata  &      23.8  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0237.9+2848   & 4C\,+28.07           &      39.46838 &  28.80250 &           FSRQ   &      LSP   &    1.213  &      2770  &   Cr   &        3016    &    3366    &    2278 \\
1FGL\,J0238.6$-$3117 & BZB\,J0238$-$3116    &      39.63533 & $-$31.28283 &            BLL   &      HSP   &  \nodata  &       5.4  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0238.6+1637   & PKS\,0235+164        &      39.66221 &  16.61647 &            BLL   &      LSP   &     0.94  &      5454  &   Cr   &        3576    &    6571    &    1022 \\
1FGL\,J0243.5+7116   & CRATES\,J0243+7120   &      40.87871 &  71.33830 &            BLL   &      \nodata   &  \nodata  &       166  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0245.4+2413   & B2\,0242+23          &      41.32025 &  24.09311 &           FSRQ   &      \nodata   &    2.243  &     242.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0245.9$-$4652 & PKS\,0244$-$470      &      41.50046 & $-$46.85483 &           FSRQ   &      LSP   &    1.385  &     600.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0252.8$-$2219 & PKS\,0250$-$225      &      43.19983 & $-$22.32372 &           FSRQ   &      LSP   &    1.427  &     390.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0257.8$-$1204 & CGRaBS\,J0257$-$1212 &      44.42083 & $-$12.20042 &           FSRQ   &      \nodata   &    1.391  &     238.5  &   Cr   &       211.1    &   247.3    &   223.8 \\
1FGL\,J0259.5+0743   & PKS\,0256+075        &      44.86283 &   7.79433 &           FSRQ   &      LSP   &    0.893  &     456.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0303.5$-$2406 & PKS\,0301$-$243      &      45.86042 & $-$24.11981 &            BLL   &      ISP   &     0.26  &     213.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0303.4$-$6209 & PKS\,0302$-$623      &      45.96092 & $-$62.19044 &           FSRQ   &      LSP   &    1.351  &      1477  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0305.0$-$0601 & CRATES\,J0305$-$0607 &      46.25238 &  $-$6.12819 &            BLL   &      \nodata   &  \nodata  &      45.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0308.3+0403   & NGC\,1218            &      47.10927 &   4.11092 &            AGN   &      LSP   &    0.029  &       750  &   U84  &          \nodata &      \nodata &      \nodata\\
1FGL\,J0310.1$-$6058 & PKS\,0308$-$611      &      47.48363 & $-$60.97761 &           FSRQ   &      LSP   &     1.48  &     968.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0310.6+3812   & B3\,0307+380         &      47.70783 &  38.24828 &           FSRQ   &      LSP   &    0.816  &     460.2  &   Cr   &       499.4    &   851.6    &     718 \\
1FGL\,J0312.6+0131   & PKS\,0310+013        &      48.18167 &   1.55486 &           FSRQ   &      \nodata   &    0.664  &     453.4  &   Cr   &       467.1    &   554.2    &   326.6 \\
1FGL\,J0315.9$-$1033 & PKS\,0313$-$107      &      48.98696 & $-$10.52761 &           FSRQ   &      \nodata   &    1.565  &     163.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0316.1+0904   & BZB\,J0316+0904      &      49.05306 &   9.07870 &            BLL   &      HSP   &  \nodata  &      47.2  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0315.9$-$2609 & RX\,J0316.2$-$2607   &      49.06250 & $-$26.13222 &            BLL   &      HSP   &    0.443  &      23.5  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0319.7+4130   & NGC\,1275            &      49.95067 &  41.51170 &            AGN   &      LSP   &    0.018  &   28\,010  &   Cr   &      18\,160   &  19\,730   & 20\,820 \\
1FGL\,J0319.7+1847   & BZB\,J0319+1845      &      49.96583 &  18.75950 &            BLL   &      HSP   &     0.19  &      18.5  &   N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0322.1+2336   & BZB\,J0321+2326      &      50.49987 &  23.60313 &            BLL   &      ISP   &  \nodata  &      47.6  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0325.0+3403   & B2\,0321+33B         &      51.17150 &  34.17939 &            AGN   &      HSP   &    0.061  &       277  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0325.9+2219   & CGRaBS\,J0325+2224   &      51.40337 &  22.40011 &           FSRQ   &      LSP   &    2.066  &     528.2  &   Cr   &       757.8    &   963.5    &    1216 \\
1FGL\,J0325.9$-$1649 & RBS\,421             &      51.42167 & $-$16.77111 &            BLL   &      HSP   &    0.291  &      22.3  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0326.2+0222   & 1ES\,0323+022        &      51.55812 &   2.42076 &            BLL   &      HSP   &    0.147  &      40.4  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0334.2$-$4010 & PKS\,0332$-$403      &      53.55692 & $-$40.14034 &            BLL   &      LSP   &  \nodata  &     960.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0334.4$-$3727 & CRATES\,J0334$-$3725 &      53.56425 & $-$37.42870 &            BLL   &      ISP   &  \nodata  &     165.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0339.1$-$1734 & PKS\,0336$-$177      &      54.80712 & $-$17.60022 &            AGN   &      HSP   &    0.065  &      56.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0343.4$-$2536 & PKS\,0341$-$256      &      55.83138 & $-$25.50480 &           FSRQ   &      LSP   &    1.419  &     308.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0348.5$-$2751 & PKS\,0346$-$279      &      57.15896 & $-$27.82042 &           FSRQ   &      LSP   &    0.987  &      1351  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0349.9$-$2104 & PKS\,0347$-$211      &      57.49096 & $-$21.04658 &           FSRQ   &      LSP   &    2.944  &       319  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0354.6+8009   & CRATES\,J0354+8009   &      58.69221 &  80.15800 &            \nodata   &      \nodata   &  \nodata  &     348.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0357.1$-$4949 & PKS\,0355$-$500      &      59.25062 & $-$49.93017 &            BLL   &      ISP   &  \nodata  &      92.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0402.1$-$2618 & CRATES\,J0402$-$2615 &      60.50325 & $-$26.26094 &            \nodata   &      \nodata   &  \nodata  &        85  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0403.9$-$3603 & PKS\,0402$-$362      &      60.97396 & $-$36.08386 &           FSRQ   &      LSP   &    1.417  &      2529  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0407.4$-$3827 & PKS\,0405$-$385      &      61.74600 & $-$38.44111 &           FSRQ   &      LSP   &    1.285  &      1230  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0413.4$-$5334 & CRATES\,J0413$-$5332 &      63.30629 & $-$53.53361 &           FSRQ   &      \nodata   &    1.027  &        44  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0416.5$-$1851 & PKS\,0414$-$189      &      64.15225 & $-$18.85231 &           FSRQ   &      LSP   &    1.536  &      1066  &   Cr   &       893.3    &    1125    &   846.7 \\
1FGL\,J0416.8+0107   & CRATES\,J0416+0105   &      64.21871 &   1.08997 &            BLL   &      HSP   &    0.287  &      46.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0422.0$-$0647 & CRATES\,J0422$-$0643 &      65.54500 &  $-$6.72925 &           FSRQ   &      ISP   &    0.242  &     173.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0422.1+0211   & PKS\,0420+022        &      65.71754 &   2.32414 &           FSRQ   &      LSP   &    2.277  &       975  &   Cr   &       908.2    &    1139    &   873.5 \\
1FGL\,J0423.2$-$0118 & PKS\,0420$-$01       &      65.81583 &  $-$1.34253 &           FSRQ   &      LSP   &    0.915  &      2409  &   Cr   &        4656    &    6037    &    8284 \\
1FGL\,J0424.8+0036   & PKS\,0422+00         &      66.19517 &   0.60175 &            BLL   &      LSP   &  \nodata  &     283.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0428.6$-$3756 & PKS\,0426$-$380      &      67.16842 & $-$37.93878 &            BLL   &      LSP   &    1.111  &      1614  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0430.4$-$2509 & CRATES\,J0430$-$2507 &      67.56679 & $-$25.12750 &            BLL   &      LSP   &  \nodata  &      31.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0433.5+2905   & CGRaBS\,J0433+2905   &      68.40762 &  29.09875 &            BLL   &      LSP   &  \nodata  &     432.8  &   Cr   &       296.8    &   450.1    &   253.3 \\
1FGL\,J0434.1$-$2018 & CRATES\,J0434$-$2015 &      68.53296 & $-$20.25475 &            BLL   &      \nodata   &  \nodata  &      82.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0438.8$-$1250 & PKS\,0436$-$129      &      69.64592 & $-$12.85097 &           FSRQ   &      \nodata   &    1.286  &     352.7  &   Cr   &       374.1    &   446.5    &   466.2 \\
1FGL\,J0440.6+2748   & B2\,0437+27B         &      70.20987 &  27.84633 &            BLL   &      \nodata   &  \nodata  &      45.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0448.5$-$1633 & BZB\,J0448$-$1632    &      72.15683 & $-$16.54522 &            BLL   &      HSP   &  \nodata  &       8.6  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0449.5$-$4350 & PKS\,0447$-$439      &      72.35367 & $-$43.83603 &            BLL   &      HSP   &    0.205  &     114.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0453.2$-$2805 & PKS\,0451$-$28       &      73.31104 & $-$28.12703 &           FSRQ   &      LSP   &     2.56  &      1583  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0455.6$-$4618 & PKS\,0454$-$46       &      73.96146 & $-$46.26647 &           FSRQ   &      LSP   &    0.858  &      2300  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0456.4$-$3132 & CRATES\,J0456$-$3136 &      74.15283 & $-$31.60347 &           FSRQ   &      LSP   &    0.865  &     150.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0457.0$-$2325 & PKS\,0454$-$234      &      74.26325 & $-$23.41444 &           FSRQ   &      LSP   &    1.003  &      1561  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0457.9+0649   & 4C\,+06.21           &      74.28212 &   6.75203 &           FSRQ   &      LSP   &    0.405  &     434.8  &   Cr   &       630.6    &   775.2    &   562.3 \\
1FGL\,J0501.0$-$0200 & PKS\,0458$-$02       &      75.30338 &  $-$1.98731 &           FSRQ   &      LSP   &    2.291  &      1958  &   Cr   &       955.1    &    1108    &    1139 \\
1FGL\,J0505.2+0420   & CRATES\,J0505+0415   &      76.39487 &   4.26517 &            BLL   &      HSP   &  \nodata  &      63.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0505.8$-$0416 & CRATES\,J0505$-$0419 &      76.46346 &  $-$4.32408 &           FSRQ   &      LSP   &    1.481  &      79.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0507.9+6738   & 1ES\,0502+675        &      76.98405 &  67.62341 &            BLL   &      HSP   &    0.416  &      24.1  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0509.3+0540   & CGRaBS\,J0509+0541   &      77.35817 &   5.69314 &            BLL   &      LSP   &  \nodata  &     702.4  &   Cr   &       609.9    &   669.6    &   555.4 \\
1FGL\,J0509.2+1015   & PKS\,0506+101        &      77.36442 &  10.19572 &           FSRQ   &      \nodata   &    0.621  &     276.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0516.7$-$6207 & PKS\,0516$-$621      &      79.18754 & $-$62.11806 &            \nodata   &      LSP   &  \nodata  &     702.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0522.8$-$3632 & PKS\,0521$-$36       &      80.74160 & $-$36.45857 &            BLL   &      ISP   &    0.055  &      4990  &   T03	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0526.3$-$4829 & PKS\,0524$-$485      &      81.56942 & $-$48.51017 &           FSRQ   &      LSP   &    1.299  &     419.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0531.0+1331   & PKS\,0528+134        &      82.73508 &  13.53197 &           FSRQ   &      LSP   &     2.07  &      2458  &   Cr   &        2860    &    3311    &    1702 \\
1FGL\,J0532.9+0733   & OG\,050              &      83.16250 &   7.54536 &           FSRQ   &      LSP   &    1.254  &      2763  &   Cr   &        1429    &    2176    &    1361 \\
1FGL\,J0533.0$-$8324 & PKS\,0541$-$834      &      83.41038 & $-$83.40997 &           FSRQ   &      \nodata   &    0.774  &     149.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0536.2$-$3348 & FRBA\,J0536$-$3343   &      84.12131 & $-$33.71737 &            BLL   &      HSP   &  \nodata  &      51.4  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0538.8$-$4404 & PKS\,0537$-$441      &      84.70979 & $-$44.08575 &            BLL   &      LSP   &    0.892  &      3073  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0539.1$-$2847 & PKS\,0537$-$286      &      84.97617 & $-$28.66553 &           FSRQ   &      LSP   &    3.104  &      1330  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0543.8$-$5531 & BZB\,J0543$-$5532    &      85.98667 & $-$55.53442 &            BLL   &     HSP    & \nodata   &       41   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0557.6$-$3831 & CRATES\,J0558$-$3838 &      89.52696 & $-$38.64214 &            BLL   &      HSP   &    0.302  &      39.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0559.2$-$7500 & PKS\,0600$-$749      &      89.69192 & $-$74.98480 &            BLL   &      \nodata   &  \nodata  &     178.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0600.7$-$7037 & PKS\,0601$-$70       &      90.29717 & $-$70.60239 &           FSRQ   &      \nodata   &    2.409  &     117.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0607.2+4739   & CGRaBS\,J0607+4739   &      91.84687 &  47.66306 &            BLL   &      ISP   &  \nodata  &     403.4  &   Cr   &       334.6    &   452.9    &   275.6 \\
1FGL\,J0608.2$-$0837 & PKS\,0605$-$08       &      91.99875 &  $-$8.58056 &           FSRQ   &      LSP   &    0.872  &      1970  &   Cr   &        1193    &    1467    &    1829 \\
1FGL\,J0608.0$-$1521 & CRATES\,J0608$-$1520 &      92.00638 & $-$15.34361 &            \nodata   &      LSP   &  \nodata  &     215.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0612.7+4120   & B3\,0609+413         &      93.21329 &  41.37706 &            BLL   &      \nodata   &  \nodata  &     245.2  &   Cr   &       327.6    &   512.9    &   268.4 \\
1FGL\,J0616.9+5701   & CRATES\,J0617+5701   &      94.32050 &  57.02122 &            BLL   &      \nodata   &  \nodata  &     335.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0617.7$-$1718 & CRATES\,J0617$-$1715 &      94.38925 & $-$17.25697 &            BLL   &      LSP   &     0.32  &     154.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0622.3$-$2604 & CRATES\,J0622$-$2606 &      95.59888 & $-$26.10767 &            \nodata   &      \nodata   &  \nodata  &      44.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0625.4+4440   & CGRaBS\,J0625+4440   &      96.32608 &  44.66711 &            BLL   &      \nodata   &  \nodata  &     185.6  &   Cr   &       162.5    &   260.1    &   118.4 \\
1FGL\,J0625.9$-$5430 & CGRaBS\,J0625$-$5438 &      96.46771 & $-$54.64739 &           FSRQ   &      LSP   &    2.051  &     291.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0626.6$-$4254 & CRATES\,J0626$-$4253 &      96.53292 & $-$42.89219 &            \nodata   &      \nodata   &  \nodata  &      69.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0627.3$-$3530 & PKS\,0625$-$35       &      96.77808 & $-$35.48761 &            AGN   &      ISP   &    0.055  &       701  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0629.6$-$2000 & PKS\,0627$-$199      &      97.34900 & $-$19.98881 &            BLL   &      LSP   &  \nodata  &      1084  &   Cr   &       806.1    &    1240    &   961.1 \\
1FGL\,J0630.9$-$2406 & CRATES\,J0630$-$2406 &      97.74804 & $-$24.11281 &            BLL   &      HSP   &  \nodata  &      84.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0636.1$-$7521 & PKS\,0637$-$75       &      98.94358 & $-$75.27131 &           FSRQ   &      LSP   &    0.651  &      4564  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0639.9+7325   & CGRaBS\,J0639+7324   &      99.84150 &  73.41611 &           FSRQ   &      LSP   &    1.854  &     733.1  &   Cr   &       876.4    &   990.5    &   882.1 \\
1FGL\,J0645.5+6033   & BZU\,J0645+6024      &     101.25571 &  60.41175 &            AGN   &      ISP   &    0.832  &      25.7  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0650.7+2503   & 1ES\,0647+250        &     102.69371 &  25.04989 &            BLL   &      HSP   &  \nodata  &      66.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0654.4+5042   & CGRaBS\,J0654+5042   &     103.59204 &  50.70664 &            \nodata   &      \nodata   &  \nodata  &       305  &   Cr   &       228.1    &   299.2    &   201.6 \\
1FGL\,J0654.3+4514   & B3\,0650+453         &     103.59879 &  45.23986 &           FSRQ   &      LSP   &    0.933  &     392.9  &   Cr   &       546.1    &   904.9    &   187.9 \\
1FGL\,J0700.4$-$6611 & PKS\,0700$-$661      &     105.13017 & $-$66.17939 &            \nodata   &      ISP   &  \nodata  &     193.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0702.0$-$4628 & PKS\,0700$-$465      &     105.39392 & $-$46.57683 &           FSRQ   &      LSP   &    0.822  &       607  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0706.3$-$4849 & CRATES\,J0705$-$4847 &     106.49454 & $-$48.79014 &            \nodata   &      \nodata   &  \nodata  &      43.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0710.6+5911   & BZB\,J0710+5908      &     107.62528 &  59.13899 &            BLL   &      HSP   &    0.125  &      41.7  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0711.4+4731   & B3\,0707+476         &     107.69213 &  47.53642 &            BLL   &      LSP   &  \nodata  &     620.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0712.7+5033   & CGRaBS\,J0712+5033   &     108.18183 &  50.55630 &            BLL   &      ISP   &  \nodata  &     396.3  &   Cr   &       394.6    &   648.4    &   216.5 \\
1FGL\,J0714.0+1935   & CLASS\,J0713+1935    &     108.48200 &  19.58344 &           FSRQ   &      \nodata   &    0.534  &     209.7  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0718.7$-$4320 & CRATES\,J0718$-$4319 &     109.68183 & $-$43.33047 &            \nodata   &      ISP   &  \nodata  &      68.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0719.3+3306   & B2\,0716+33          &     109.83092 &  33.11936 &           FSRQ   &      LSP   &    0.779  &     176.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0721.9+7120   & CGRaBS\,J0721+7120   &     110.47271 &  71.34344 &            BLL   &      ISP   &     0.31  &     594.8  &   Cr   &        2008    &    3186    &    2206 \\
1FGL\,J0722.3+5837   & BZB\,J0723+5841      &     110.80817 &  58.68844 &            BLL   &      HSP   &  \nodata  &       8.9  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0725.3+1431   & 4C\,+14.23           &     111.32004 &  14.42047 &           FSRQ   &      \nodata   &    1.038  &      1148  &   Cr   &       628.8    &   728.8    &   734.1 \\
1FGL\,J0730.0+3305   & BZB\,J0730+3307      &     112.60854 &  33.12297 &            BLL   &      HSP   &    0.112  &       6.7  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0734.1$-$7715 & PKS\,0736$-$770      &     113.68133 & $-$77.18692 &            \nodata   &      \nodata   &  \nodata  &     404.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0738.2+1741   & PKS\,0735+17         &     114.53079 &  17.70528 &            BLL   &      LSP   &    0.424  &      3738  &   Cr   &       709.8    &   837.4    &   673.4 \\
1FGL\,J0739.1+0138   & PKS\,0736+01         &     114.82512 &   1.61794 &           FSRQ   &      LSP   &    0.191  &      1711  &   Cr   &        1389    &    1897    &    1117 \\
1FGL\,J0742.2+5443   & CRATES\,J0742+5444   &     115.66579 &  54.74020 &           FSRQ   &      LSP   &    0.723  &     142.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0745.2+7438   & 1ES\,0737+746        &     116.02192 &  74.56600 &            BLL   &     HSP    &   0.315   &     20.1   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0746.6+2548   & B2\,0743+25          &     116.60783 &  25.81725 &           FSRQ   &      LSP   &    2.979  &     291.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0750.6+1235   & PKS\,0748+126        &     117.71688 &  12.51800 &           FSRQ   &      LSP   &    0.889  &      1968  &   Cr   &        4373    &    4784    &    4379 \\
1FGL\,J0752.8+5353   & 4C\,+54.15           &     118.25575 &  53.88322 &            BLL   &      LSP   &      0.2  &      1197  &   Cr   &       877.1    &    1056    &   622.4 \\
1FGL\,J0757.2+0956   & PKS\,0754+100        &     119.27767 &   9.94303 &            BLL   &      ISP   &    0.266  &      1364  &   Cr   &        1195    &    1459    &    1608 \\
1FGL\,J0800.5+4407   & B3\,0757+441         &     120.28447 &  44.01949 &            \nodata   &      \nodata   &  \nodata  &     230.6  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0806.2+6148   & CGRaBS\,J0805+6144   &     121.32575 &  61.73992 &           FSRQ   &      LSP   &    3.033  &     725.7  &   Cr   &       599.7    &   727.9    &   501.7 \\
1FGL\,J0804.7+7534   & RX\,J0805.4+7534     &     121.36042 &  75.57361 &            BLL   &      HSP   &    0.121  &      34.6  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0807.0$-$0544 & PKS\,0804$-$05       &     121.79008 &  $-$5.68719 &            \nodata   &      \nodata   &  \nodata  &     288.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0808.2$-$0750 & PKS\,0805$-$07       &     122.06475 &  $-$7.85275 &           FSRQ   &      LSP   &    1.837  &      1784  &   Cr   &        1058    &    1958    &    2309 \\
1FGL\,J0809.4+3455   & B2\,0806+35          &     122.41204 &  34.92700 &            BLL   &      HSP   &    0.082  &     152.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0809.5+5219   & CRATES\,J0809+5218   &     122.45496 &  52.31619 &            BLL   &      HSP   &    0.138  &     154.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0811.1$-$7527 & CRATES\,J0811$-$7530 &     122.76321 & $-$75.50772 &            \nodata   &      ISP   &  \nodata  &      82.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0811.2+0148   & PKS\,0808+019        &     122.86129 &   1.78117 &            BLL   &      LSP   &    1.148  &      1285  &   Cr   &        1034    &    1267    &    1103 \\
1FGL\,J0815.0+6434   & CGRaBS\,J0814+6431   &     123.66329 &  64.52278 &            BLL   &      ISP   &  \nodata  &     221.6  &   Cr   &       144.6    &   168.7    &   170.3 \\
1FGL\,J0816.7+5739   & BZB\,J0816+5739      &     124.09926 &  57.65264 &            BLL   &      HSP   &  \nodata  &        92  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0816.4$-$1311 & BZB\,J0816$-$1311    &     124.11336 & $-$13.19794 &            BLL   &      HSP   &  \nodata  &      41.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0818.0$-$0938 & CGRaBS\,J0817$-$0933 &     124.45729 &  $-$9.55847 &            BLL   &      \nodata   &  \nodata  &     407.4  &   Cr   &       238.5    &   319.3    &   258.8 \\
1FGL\,J0818.2+4222   & B3\,0814+425         &     124.56667 &  42.37928 &            BLL   &      LSP   &  \nodata  &      1041  &   Cr   &        1321    &    1609    &    1978 \\
1FGL\,J0825.0+5555   & OJ\,535              &     126.19683 &  55.87853 &           FSRQ   &      LSP   &    1.417  &      1736  &   Cr   &       652.3    &   767.1    &   783.8 \\
1FGL\,J0825.9+0309   & PKS\,0823+033        &     126.45975 &   3.15681 &            BLL   &      LSP   &    0.506  &      1873  &   Cr   &        1570    &    1998    &   588.3 \\
1FGL\,J0830.5+2407   & B2\,0827+24          &     127.71704 &  24.18328 &           FSRQ   &      LSP   &     0.94  &     793.7  &   Cr   &        1467    &    1606    &   812.9 \\
1FGL\,J0831.6+0429   & PKS\,0829+046        &     127.95367 &   4.49419 &            BLL   &      LSP   &    0.174  &      1225  &   Cr   &       581.7    &   764.2    &   603.8 \\
1FGL\,J0834.4+4221   & B3\,0830+425         &     128.47454 &  42.40053 &           FSRQ   &      LSP   &    0.249  &     560.8  &   Cr   &       346.5    &    1892    &     353 \\
1FGL\,J0835.4+0936   & CRATES\,J0835+0937   &     128.93008 &   9.62167 &            BLL   &      \nodata   &  \nodata  &      57.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0839.5+0059   & PKS\,0837+012        &     129.95671 &   1.07408 &           FSRQ   &      LSP   &    1.123  &     620.3  &   Cr   &       571.6    &   627.5    &   552.9 \\
1FGL\,J0842.2+7054   & 4C\,+71.07           &     130.35150 &  70.89506 &           FSRQ   &      LSP   &    2.218  &      1752  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0842.2+0251   & BZB\,J0842+0252      &     130.60630 &   2.88131 &            BLL   &      HSP   &    0.425  &        13  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0844.0+5314   & BZB\,J0844+5312      &     131.04876 &  53.21405 &            BLL   &      HSP   &  \nodata  &      42.2  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0846.9$-$2334 & CRATES\,J0847$-$2337 &     131.75650 & $-$23.61711 &            \nodata   &      HSP   &  \nodata  &     126.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0847.2+1134   & BZB\,J0847+1133      &     131.80388 &  11.56396 &            BLL   &      HSP   &    0.198  &      12.3  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0849.9+4852   & CRATES\,J0850+4854   &     132.50221 &  48.91461 &            \nodata   &      ISP   &  \nodata  &      71.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0850.0$-$1213 & CGRaBS\,J0850$-$1213 &     132.54012 & $-$12.22656 &           FSRQ   &      LSP   &    0.566  &     783.2  &   Cr   &       573.3    &   848.7    &   465.5 \\
1FGL\,J0850.2+3457   & RX\,J0850.6+3455     &     132.65083 &  34.92305 &            BLL   &      HSP   &    0.149  &      32.8  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0854.8+2006   & OJ\,287              &     133.70362 &  20.10850 &            BLL   &      ISP   &    0.306  &      3415  &   Cr   &        3687    &    4667    &    9208 \\
1FGL\,J0856.6$-$1105 & CGRaBS\,J0856$-$1105 &     134.17417 & $-$11.08736 &            \nodata   &      LSP   &  \nodata  &     519.5  &   Cr   &       532.6    &   643.7    &   411.7 \\
1FGL\,J0905.5+1356   & CRATES\,J0905+1358   &     136.39579 &  13.96842 &            \nodata   &      \nodata   &  \nodata  &      42.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0909.2+2310   & RX\,J0909.0+2311     &     137.25250 &  23.18722 &            BLL   &      HSP   &    0.223  &      31.9  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0909.0+0126   & PKS\,0906+01         &     137.29204 &   1.35989 &           FSRQ   &      LSP   &    1.024  &      1031  &   Cr   &        1356    &    1481    &   964.7 \\
1FGL\,J0909.6$-$0229 & PKS\,0907$-$023      &     137.43717 &  $-$2.52511 &           FSRQ   &      \nodata   &    0.957  &       323  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0910.7+3332   & Ton\,1015            &     137.65433 &  33.49011 &            BLL   &      HSP   &    0.354  &      88.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0911.0+2247   & CGRaBS\,J0910+2248   &     137.67554 &  22.80989 &           FSRQ   &      \nodata   &    2.661  &     178.8  &   Cr   &         152    &   190.3    &   169.1 \\
1FGL\,J0912.3+4127   & B3\,0908+416B        &     138.04842 &  41.43594 &           FSRQ   &      \nodata   &    2.563  &     166.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0915.7+2931   & B2\,0912+29          &     138.96833 &  29.55667 &            BLL   &      HSP   &  \nodata  &     186.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0920.9+4441   & B3\,0917+449         &     140.24358 &  44.69833 &           FSRQ   &      LSP   &     2.19  &      1368  &   Cr   &        1942    &    2136    &    2118 \\
1FGL\,J0919.6+6216   & OK\,630              &     140.40096 &  62.26450 &           FSRQ   &      LSP   &    1.446  &      1532  &   Cr   &        1366    &    1580    &    1253 \\
1FGL\,J0923.2+4121   & B3\,0920+416         &     140.88042 &  41.42428 &            AGN   &      \nodata   &    0.028  &     235.2  &   Cr   &       354.9    &   698.7    &   326.2 \\
1FGL\,J0924.2+2812   & B2\,0920+28          &     140.96467 &  28.25694 &           FSRQ   &      \nodata   &    0.744  &     218.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0934.5+3929   & CGRaBS\,J0934+3926   &     143.52779 &  39.44225 &            BLL   &      \nodata   &  \nodata  &     188.3  &   Cr   &       155.1    &   551.8    &   125.8 \\
1FGL\,J0937.7+5005   & CGRaBS\,J0937+5008   &     144.30138 &  50.14780 &           FSRQ   &      LSP   &    0.276  &     372.5  &   Cr   &       241.6    &   379.8    &   420.7 \\
1FGL\,J0941.2+6149   & BZB\,J0940+6148      &     145.09353 &  61.80728 &            BLL   &      HSP   &    0.211  &      14.2  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0941.2+2722   & CGRaBS\,J0941+2728   &     145.45046 &  27.47744 &           FSRQ   &      \nodata   &    1.306  &       227  &   Cr   &       200.4    &   248.5    &   225.8 \\
1FGL\,J0945.6+5754   & CRATES\,J0945+5757   &     146.42600 &  57.96325 &            BLL   &      ISP   &    0.229  &        69  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0946.6+1012   & CRATES\,J0946+1017   &     146.64613 &  10.28503 &           FSRQ   &      \nodata   &    1.007  &     292.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0949.0+0021   & CGRaBS\,J0948+0022   &     147.23883 &   0.37378 &           FSRQ   &      HSP   &    0.585  &     226.8  &   Cr   &       268.7    &   429.3    &     392 \\
1FGL\,J0952.2+3926   & BZB\,J0952+3936      &     148.06129 &  39.60442 &            BLL   &     HSP    & \nodata   &      2.5   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J0953.0$-$0838 & CRATES\,J0953$-$0840 &     148.26133 &  $-$8.67178 &            BLL   &      HSP   &  \nodata  &      73.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0956.5+6938   & M\,82                &     148.96969 &  69.67938 &            AGN   &      ISP   &    0.001  &      22.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J0956.9+2513   & B2\,0954+25A         &     149.20779 &  25.25444 &           FSRQ   &      LSP   &    0.712  &      1787  &   Cr   &       911.5    &    1274    &   820.4 \\
1FGL\,J0957.7+5523   & 4C\,+55.17           &     149.40908 &  55.38269 &           FSRQ   &      LSP   &    0.896  &      1499  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1000.1+6539   & CGRaBS\,J0958+6533   &     149.69688 &  65.56522 &            BLL   &      ISP   &    0.367  &      1247  &   Cr   &        1398    &    2569    &    1481 \\
1FGL\,J1000.9+2915   & CGRaBS\,J1001+2911   &     150.29254 &  29.19375 &            BLL   &      LSP   &  \nodata  &       296  &   Cr   &       416.9    &     497    &   501.9 \\
1FGL\,J1007.1$-$2157 & PKS\,1004$-$217      &     151.69338 & $-$21.98900 &           FSRQ   &      LSP   &     0.33  &     482.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1007.0+3454   & BZB\,J1006+3454      &     151.73527 &  34.91255 &           BLL    &     HSP    & \nodata   &      6.5   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1007.9+0619   & CGRaBS\,J1008+0621   &     152.00342 &   6.35589 &            BLL   &      ISP   &  \nodata  &     657.1  &   Cr   &       507.8    &   629.1    &   331.2 \\
1FGL\,J1011.0$-$0156 & CRATES\,J1010$-$0200 &     152.71529 &  $-$2.00544 &           FSRQ   &      \nodata   &    0.887  &     490.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1012.2+0634   & CRATES\,J1012+0630   &     153.05562 &   6.51589 &            BLL   &      LSP   &    0.727  &     154.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1012.7+2440   & CRATES\,J1012+2439   &     153.17242 &  24.65650 &           FSRQ   &      \nodata   &    1.805  &      73.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1015.1+4927   & 1ES\,1011+496        &     153.76721 &  49.43353 &            BLL   &      HSP   &      0.2  &     252.2  &   Cr   &       277.9    &   333.9    &   272.7 \\
1FGL\,J1016.1+0514   & CRATES\,J1016+0513   &     154.01308 &   5.21731 &           FSRQ   &      \nodata   &    1.713  &     298.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1022.8$-$0115 & BZB\,J1022$-$0113    &     155.68219 &  $-$1.21736 &            BLL   &      HSP   &  \nodata  &       4.7  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1024.0$-$4332 & BZB\,J1023$-$4336    &     155.98379 & $-$43.60069 &           BLL    &     HSP    & \nodata   &     32.3   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1028.7$-$8543 & PKS\,1029$-$85       &     156.64650 & $-$85.72086 &            \nodata   &      \nodata   &  \nodata  &      97.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1027.1$-$1747 & BZB\,J1026$-$1748    &     156.74383 & $-$17.81625 &           BLL    &     HSP    &   0.114   &     11.5   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1031.0+5051   & 1ES\,1028+511        &     157.82716 &  50.89328 &            BLL   &      HSP   &    0.361  &      32.6  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1032.7+3737   & TXS\,1029+378        &     158.16959 &  37.64056 &            BLL   &      \nodata   &  \nodata  &      63.1  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1033.2+4116   & B3\,1030+415         &     158.26546 &  41.26839 &           FSRQ   &      LSP   &    1.117  &     384.4  &   Cr   &       989.7    &    1145    &    2374 \\
1FGL\,J1037.7$-$2820 & PKS\,B1035$-$281     &     159.42692 & $-$28.38447 &            \nodata   &      \nodata   &  \nodata  &     277.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1037.7+5711   & CRATES\,J1037+5711   &     159.43463 &  57.19878 &            BLL   &      HSP   &  \nodata  &      82.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1043.1+2404   & B2\,1040+24A         &     160.78762 &  24.14317 &            BLL   &      ISP   &     0.56  &     685.4  &   Cr   &       956.8    &    1713    &    1077 \\
1FGL\,J1048.7+8054   & CGRaBS\,J1044+8054   &     161.09613 &  80.91094 &           FSRQ   &      LSP   &     1.26  &      1021  &   Cr   &       667.9    &     803    &   710.4 \\
1FGL\,J1048.5+7239   & CRATES\,J1047+7238   &     161.94800 &  72.63695 &            \nodata   &      \nodata   &  \nodata  &      31.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1048.8+7145   & CGRaBS\,J1048+7143   &     162.11508 &  71.72664 &           FSRQ   &      LSP   &     1.15  &      1284  &   Cr   &        1117    &    1350    &    1336 \\
1FGL\,J1051.9+0106   & BZB\,J1051+0103      &     162.96598 &   1.05300 &            BLL   &      LSP   &    0.265  &      11.5  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1053.6+4927   & BZB\,J1053+4929      &     163.43386 &  49.49888 &            BLL   &      HSP   &     0.14  &      40.3  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1054.5+2212   & CLASS\,J1054+2210    &     163.62760 &  22.18189 &            BLL   &      ISP   &  \nodata  &      41.6  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1058.4+0134   & PKS\,1055+01         &     164.62333 &   1.56633 &           FSRQ   &      LSP   &    0.888  &      3365  &   Cr   &        4612    &    5033    &    5003 \\
1FGL\,J1058.6+5628   & CGRaBS\,J1058+5628   &     164.65721 &  56.46978 &            BLL   &      HSP   &    0.143  &     189.8  &   Cr   &       163.3    &   188.6    &   152.7 \\
1FGL\,J1058.1$-$8006 & PKS\,1057$-$79       &     164.68083 & $-$80.06506 &            BLL   &      LSP   &    0.581  &      1683  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1059.3$-$1132 & PKS\,B1056$-$113     &     164.80179 & $-$11.57297 &            BLL   &      ISP   &  \nodata  &     184.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1103.7$-$2329 & CRATES\,J1103$-$2329 &     165.90671 & $-$23.49200 &            BLL   &      HSP   &    0.186  &      38.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1104.4+0734   & CRATES\,J1104+0730   &     166.10029 &   7.51478 &            BLL   &      \nodata   &  \nodata  &      98.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1104.4+3812   & Mkn\,421             &     166.11379 &  38.20883 &            BLL   &      HSP   &     0.03  &     631.6  &   Cr   &       444.8    &   483.5    &   463.1 \\
1FGL\,J1106.5+2809   & CRATES\,J1106+2812   &     166.53025 &  28.21305 &            \nodata   &      \nodata   &  \nodata  &     193.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1107.8+1502   & BZB\,J1107+1502      &     166.95027 &  15.03626 &            BLL   &      HSP   &    0.259  &      24.8  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1110.2$-$1839 & CRATES\,J1110$-$1835 &     167.61571 & $-$18.59800 &            \nodata   &      \nodata   &  \nodata  &      18.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1109.9+7134   & BZB\,J1110+7133      &     167.65666 &  71.56571 &            BLL   &      HSP   &  \nodata  &      19.9  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1112.8+3444   & CRATES\,J1112+3446   &     168.16154 &  34.77753 &           FSRQ   &      \nodata   &    1.949  &     160.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1117.1+2013   & CRATES\,J1117+2014   &     169.27608 &  20.23539 &            BLL   &      HSP   &    0.138  &      67.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1118.0+5354   & BZB\,J1117+5355      &     169.48931 &  53.93189 &            BLL   &      HSP   &  \nodata  &      15.6  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1119.5$-$3044 & BZB\,J1119$-$3047    &     169.91458 & $-$30.78894 &           BLL    &     HSP    &   0.412   &      9.4   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1121.0+4209   & 1ES\,1118+424        &     170.20025 &  42.20346 &            BLL   &      HSP   &    0.124  &        27  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1121.5$-$0554 & PKS\,1118$-$05       &     170.35462 &  $-$5.89900 &           FSRQ   &      LSP   &    1.297  &     374.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1123.9+2339   & OM\,235              &     171.01129 &  23.61275 &            BLL   &      \nodata   &  \nodata  &     472.7  &   Cr   &       465.7    &    2363    &   548.9 \\
1FGL\,J1125.5$-$3559 & CRATES\,J1125$-$3557 &     171.38117 & $-$35.95089 &            \nodata   &      ISP   &  \nodata  &     129.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1126.0$-$0741 & BZB\,J1125$-$0742    &     171.46662 &  $-$7.70586 &           BLL    &     HSP    &   0.279   &     35.5   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1126.8$-$1854 & PKS\,1124$-$186      &     171.76829 & $-$18.95483 &           FSRQ   &      LSP   &    1.048  &      1418  &   Cr   &        1701    &    2129    &    1632 \\
1FGL\,J1136.6+7009   & Mkn\,180             &     174.11004 &  70.15759 &            BLL   &      HSP   &    0.045  &     213.7  &   Cr   &       174.8    &   871.4    &   169.9 \\
1FGL\,J1136.2+6739   & BZB\,J1136+6737      &     174.12536 &  67.61787 &            BLL   &      HSP   &    0.136  &      37.4  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1136.9+2551   & BZB\,J1136+2550      &     174.20879 &  25.84788 &            BLL   &      HSP   &    0.156  &      14.5  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1141.8+1549   & CRATES\,J1142+1547   &     175.53225 &  15.79839 &            \nodata   &      \nodata   &  \nodata  &       274  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1146.8+4004   & B2\,1144+40          &     176.74292 &  39.97620 &           FSRQ   &      \nodata   &    1.089  &     575.7  &   Cr   &       862.7    &   961.8    &   872.1 \\
1FGL\,J1146.9$-$3812 & PKS\,1144$-$379      &     176.75571 & $-$38.20306 &           FSRQ   &      LSP   &    1.048  &      2476  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1147.7$-$0722 & PKS\,1145$-$071      &     176.96479 &  $-$7.41142 &           FSRQ   &      LSP   &    1.342  &     884.9  &   Cr   &       630.4    &   696.8    &     680 \\
1FGL\,J1150.2+2419   & B2\,1147+24          &     177.58004 &  24.29831 &            BLL   &      LSP   &      0.2  &     745.7  &   Cr   &       731.9    &   827.5    &   717.2 \\
1FGL\,J1150.5+4152   & BZB\,J1150+4154      &     177.64437 &  41.91133 &            BLL   &      HSP   &  \nodata  &      22.2  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1151.6+5857   & CRATES\,J1151+5859   &     177.85275 &  58.98822 &            BLL   &      ISP   &  \nodata  &     102.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1151.4$-$1345 & CRATES\,J1151$-$1347 &     177.87488 & $-$13.79744 &            \nodata   &      \nodata   &  \nodata  &      30.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1152.2$-$0836 & PKS\,B1149$-$084     &     178.06858 &  $-$8.68425 &           FSRQ   &      \nodata   &    2.367  &     563.9  &   Cr   &         860    &    1269    &    1424 \\
1FGL\,J1154.0$-$0008 & BZB\,J1154$-$0010    &     178.51898 &  $-$0.16940 &            BLL   &      HSP   &    0.254  &      11.7  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1154.2$-$3242 & PKS\,1151$-$324      &     178.52671 & $-$32.71331 &            \nodata   &      \nodata   &  \nodata  &     305.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1159.4+2914   & 4C\,+29.45           &     179.88262 &  29.24550 &           FSRQ   &      LSP   &    0.729  &      1233  &   Cr   &        2932    &    3533    &    1489 \\
1FGL\,J1202.9+6032   & CRATES\,J1203+6031   &     180.76462 &  60.52197 &            AGN   &      ISP   &    0.065  &     191.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1204.4+1139   & BZB\,J1204+1145      &     181.05049 &  11.76539 &           BLL    &     HSP    &   0.296   &     14.3   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1204.3$-$0714 & CRATES\,J1204$-$0710 &     181.06942 &  $-$7.16917 &            BLL   &      ISP   &    0.185  &     153.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1205.9$-$2637 & PKS\,1203$-$26       &     181.38842 & $-$26.56792 &           FSRQ   &      LSP   &    0.786  &     596.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1209.3+5444   & CRATES\,J1208+5441   &     182.22608 &  54.69950 &           FSRQ   &      \nodata   &    1.344  &       262  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1209.4+4119   & B3\,1206+416         &     182.34492 &  41.32817 &            BLL   &      LSP   &  \nodata  &     485.1  &   Cr   &       178.3    &    1088    &   118.6 \\
1FGL\,J1209.7+1806   & CRATES\,J1209+1810   &     182.46567 &  18.16856 &           FSRQ   &      \nodata   &    0.845  &     136.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1214.9+5004   & BZB\,J1215+5002      &     183.75327 &  50.03768 &           BLL    &     \nodata    & \nodata   &     67.5   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1217.7+3007   & B2\,1215+30          &     184.46700 &  30.11683 &            BLL   &      HSP   &     0.13  &     334.9  &   Cr   &       376.8    &   452.9    &   342.3 \\
1FGL\,J1219.8$-$0309 & FRBA\,J1219$-$0314   &     184.94041 &  $-$3.24000 &            BLL   &      HSP   &    0.299  &      26.2  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1221.5+7106   & CRATES\,J1220+7105   &     185.01513 &  71.09197 &           FSRQ   &      \nodata   &    0.451  &     188.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1220.2+3432   & CGRaBS\,J1220+3431   &     185.03454 &  34.52269 &            BLL   &      LSP   &  \nodata  &     314.1  &   Cr   &       151.3    &   187.6    &   124.1 \\
1FGL\,J1221.3+3008   & B2\,1218+30          &     185.34144 &  30.17699 &            BLL   &      HSP   &    0.182  &      55.4  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1221.5+2814   & W\,Com               &     185.38204 &  28.23292 &            BLL   &      LSP   &    0.102  &      1056  &   Cr   &       397.9    &   461.1    &     405 \\
1FGL\,J1222.5+0415   & 4C\,+04.42           &     185.59396 &   4.22106 &           FSRQ   &      LSP   &    0.965  &      1022  &   Cr   &        1085    &    1254    &    1127 \\
1FGL\,J1224.8+8044   & CRATES\,J1223+8040   &     185.91875 &  80.66786 &            BLL   &      LSP   &  \nodata  &     432.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1224.7+2121   & 4C\,+21.35           &     186.22692 &  21.37955 &           FSRQ   &      LSP   &    0.435  &      1074  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1226.8+0638   & BZB\,J1226+0638      &     186.68428 &   6.64811 &            BLL   &      HSP   &  \nodata  &      11.6  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1226.7$-$1332 & CGRaBS\,J1226$-$1328 &     186.72675 & $-$13.47753 &            BLL   &      \nodata   &    0.456  &     185.2  &   Cr   &       76.05    &   237.4    &    88.5 \\
1FGL\,J1228.2+4855   & CRATES\,J1228+4858   &     187.21571 &  48.96703 &           FSRQ   &      LSP   &    1.722  &     265.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1229.1+0203   & 3C\,273              &     187.27792 &   2.05239 &           FSRQ   &      LSP   &    0.158  &   41\,720  &   Cr   &     27\,750    & 29\,860    &27\,730 \\
1FGL\,J1230.4+2520   & ON\,246              &     187.55871 &  25.30197 &            BLL   &      LSP   &    0.135  &     326.4  &   Cr   &       222.7    &   325.9    &   264.3 \\
1FGL\,J1230.8+1223   & M\,87                &     187.70593 &  12.39112 &           AGN    &     LSP    &   0.004   &    2\,640  &  N01   &          \nodata &      \nodata &      \nodata\\
1FGL\,J1231.6+2850   & B2\,1229+29          &     187.93158 &  28.79717 &            BLL   &      HSP   &    0.236  &      56.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1233.6$-$0146 & BZB\,J1233$-$0144    &     188.42221 &  $-$1.73993 &           BLL    &     \nodata    & \nodata   &       28   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1239.5+0443   & CRATES\,J1239+0443   &     189.88650 &   4.71811 &           FSRQ   &      \nodata   &    1.761  &     290.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1243.1+3627   & B2\,1240+36          &     190.80308 &  36.46222 &            BLL   &      HSP   &  \nodata  &      53.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1246.7$-$2545 & PKS\,1244$-$255      &     191.69500 & $-$25.79703 &           FSRQ   &      LSP   &    0.633  &      1864  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1248.2+5820   & CGRaBS\,J1248+5820   &     192.07825 &  58.34130 &            BLL   &      LSP   &  \nodata  &     324.4  &   Cr   &       160.4    &   249.8    &   146.8 \\
1FGL\,J1253.7+0326   & CRATES\,J1253+0326   &     193.44588 &   3.44178 &            BLL   &      HSP   &    0.065  &      62.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1254.0+6236   & BZB\,J1253+6242      &     193.49708 &  62.71600 &            BLL   &      HSP   &  \nodata  &      12.7  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1256.2$-$0547 & 3C\,279              &     194.04654 &  $-$5.78931 &           FSRQ   &      LSP   &    0.536  &   25\,850  &   Cr   &     15\,360    & 17\,660    &11\,360 \\
1FGL\,J1256.5$-$1148 & CRATES\,J1256$-$1146 &     194.06646 & $-$11.77706 &            \nodata   &      HSP   &  \nodata  &      71.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1258.3+3227   & B2\,1255+32          &     194.48846 &  32.49148 &           FSRQ   &      LSP   &    0.806  &     477.1  &   Cr   &       621.5    &   779.6    &   444.8 \\
1FGL\,J1258.4$-$1802 & PKS\,B1256$-$177     &     194.65959 & $-$18.00087 &           FSRQ   &      \nodata   &    1.956  &     433.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1258.7$-$2221 & PKS\,1256$-$220      &     194.72700 & $-$22.32531 &           FSRQ   &      \nodata   &    1.303  &     780.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1303.0+2433   & CRATES\,J1303+2433   &     195.76337 &  24.56547 &            BLL   &      \nodata   &  \nodata  &     135.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1304.0$-$4622 & CGRaBS\,J1303$-$4621 &     195.91779 & $-$46.35069 &           FSRQ   &      \nodata   &    1.664  &     156.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1306.0+7852   & CRATES\,J1305+7854   &     196.25008 &  78.90992 &            \nodata   &      \nodata   &  \nodata  &     255.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1305.4$-$4928 & NGC\,4945            &     196.36446 & $-$49.46806 &            AGN   &      LSP   &    0.002  &      1080  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1308.5+3550   & CGRaBS\,J1308+3546   &     197.09879 &  35.77700 &           FSRQ   &      LSP   &    1.055  &       527  &   Cr   &       407.4    &   458.8    &   537.5 \\
1FGL\,J1309.5+4304   & B3\,1307+433         &     197.35635 &  43.08489 &            BLL   &      ISP   &  \nodata  &        31  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1309.2+1156   & 4C\,+12.46           &     197.39138 &  11.90683 &            BLL   &      LSP   &  \nodata  &     785.1  &   Cr   &       566.1    &   706.8    &   526.6 \\
1FGL\,J1310.6+3222   & B2\,1308+32          &     197.61942 &  32.34550 &           FSRQ   &      LSP   &    0.997  &      3032  &   Cr   &        1790    &    2184    &    2803 \\
1FGL\,J1312.4$-$2156 & CRATES\,J1312$-$2156 &     198.13150 & $-$21.93983 &            BLL   &      \nodata   &  \nodata  &     151.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1312.4+4827   & CGRaBS\,J1312+4828   &     198.18062 &  48.47525 &           FSRQ   &      \nodata   &    0.501  &     250.3  &   Cr   &       130.5    &   240.6    &   120.4 \\
1FGL\,J1314.7+2346   & CRATES\,J1314+2348   &     198.68250 &  23.80742 &            BLL   &      ISP   &  \nodata  &     158.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1316.1$-$3341 & PKS\,1313$-$333      &     199.03329 & $-$33.64978 &           FSRQ   &      LSP   &     1.21  &      1165  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1317.8+3425   & B2\,1315+34A         &     199.40204 &  34.42108 &           FSRQ   &      LSP   &     1.05  &     541.3  &   Cr   &       415.7    &   473.9    &   401.9 \\
1FGL\,J1321.1+2214   & CGRaBS\,J1321+2216   &     200.29667 &  22.27003 &           FSRQ   &      \nodata   &    0.943  &     323.6  &   Cr   &       236.4    &   622.2    &     391 \\
1FGL\,J1321.3+8310   & CRATES\,J1321+8316   &     200.43996 &  83.27039 &            \nodata   &      \nodata   &  \nodata  &     275.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1322.7$-$0943 & OP\,$-$034           &     200.65379 &  $-$9.62717 &           FSRQ   &      \nodata   &    1.864  &     588.3  &   Cr   &       684.2    &    1585    &   380.1 \\
1FGL\,J1325.6$-$4300 & Cen\,A               &     201.36506 & $-$43.01911 &           AGN    &     ISP    &   0.002   &     2950   &  T03	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1326.6+2213   & B2\,1324+22          &     201.75358 &  22.18061 &           FSRQ   &      LSP   &      1.4  &       984  &   Cr   &       912.2    &    1117    &    1282 \\
1FGL\,J1331.0+5202   & CGRaBS\,J1330+5202   &     202.67750 &  52.03761 &            AGN   &      \nodata   &    0.688  &     171.9  &   Cr   &       150.1    &   204.9    &   156.6 \\
1FGL\,J1331.9$-$0506 & PKS\,1329$-$049      &     203.01858 &  $-$5.16203 &           FSRQ   &      LSP   &     2.15  &     629.5  &   Cr   &       915.3    &    1292    &    1309 \\
1FGL\,J1332.6$-$1255 & CRATES\,J1332$-$1256 &     203.16354 & $-$12.93758 &           FSRQ   &      \nodata   &    1.498  &     150.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1332.9+4728   & B3\,1330+476         &     203.18850 &  47.37297 &           FSRQ   &      LSP   &    0.669  &     457.5  &   Cr   &       262.6    &   558.9    &   368.8 \\
1FGL\,J1333.2+5056   & CLASS\,J1333+5057    &     203.47409 &  50.95998 &            \nodata   &      \nodata   &  \nodata  &     107.6  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1337.7$-$1255 & PKS\,1335$-$127      &     204.41575 & $-$12.95686 &           FSRQ   &      LSP   &    0.539  &      4996  &   Cr   &        5976    &    6838    &    4254 \\
1FGL\,J1338.9+1153   & FRBA\,J1338+1153     &     204.74545 &  11.88822 &            BLL   &      \nodata   &  \nodata  &      11.8  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1340.6+4406   & BZB\,J1340+4410      &     205.12414 &  44.16776 &            BLL   &      HSP   &    0.546  &      19.4  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1341.3+3951   & BZB\,J1341+3959      &     205.27127 &  39.99595 &           BLL    &     HSP    &   0.172   &     39.3   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1344.2$-$1723 & CGRaBS\,J1344$-$1723 &     206.06000 & $-$17.39456 &           FSRQ   &      \nodata   &     2.49  &     300.1  &   Cr   &       374.9    &   451.3    &   584.5 \\
1FGL\,J1345.4+4453   & B3\,1343+451         &     206.38821 &  44.88322 &           FSRQ   &      LSP   &    2.534  &     255.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1346.0+0703   & CRATES\,J1345+0706   &     206.45546 &   7.10864 &            \nodata   &      LSP   &  \nodata  &     145.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1347.8$-$3751 & CRATES\,J1347$-$3750 &     206.91846 & $-$37.84350 &           FSRQ   &      LSP   &      1.3  &      83.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1351.0+3035   & B2\,1348+30B         &     207.71971 &  30.58156 &           FSRQ   &      LSP   &    0.714  &     671.7  &   Cr   &       317.4    &    1058    &   353.1 \\
1FGL\,J1351.5+1115   & BZB\,J1351+1114      &     207.83685 &  11.24804 &            BLL   &      HSP   &  \nodata  &      29.2  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1353.3+1434   & PKS\,1350+148        &     208.34517 &  14.59425 &            BLL   &      \nodata   &  \nodata  &     177.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1354.9$-$1041 & PKS\,1352$-$104      &     208.69383 & $-$10.68408 &           FSRQ   &      LSP   &    0.332  &     401.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1358.1+7646   & CGRaBS\,J1357+7643   &     209.48071 &  76.72250 &           FSRQ   &      \nodata   &    1.585  &     715.7  &   Cr   &       566.1    &   825.5    &     564 \\
1FGL\,J1359.1+5539   & CRATES\,J1359+5544   &     209.77392 &  55.74150 &           FSRQ   &      \nodata   &    1.014  &     143.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1400.1$-$3743 & CRATES\,J1359$-$3746 &     209.95717 & $-$37.76689 &            BLL   &      \nodata   &  \nodata  &      73.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1407.5$-$4256 & CGRaBS\,J1407$-$4302 &     211.91587 & $-$43.04217 &            \nodata   &      ISP   &  \nodata  &     190.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1408.9$-$0751 & PKS\,1406$-$076      &     212.23534 &  $-$7.87407 &           FSRQ   &      LSP   &    1.494  &     953.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1417.8+2541   & 2E\,1415+2557        &     214.48601 &  25.72346 &            BLL   &      HSP   &    0.237  &      34.3  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1418.3$-$0235 & SDSS\,J141826.33$-$023334.1& 214.60959 &  $-$2.55944 &            BLL   &      \nodata   &  \nodata  &      38.6  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1422.2+5757   & 1ES\,1421+582        &     215.66206 &  58.03208 &            BLL   &      HSP   &  \nodata  &       9.9  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1422.7+3743   & CLASS\,J1423+3737    &     215.76921 &  37.62516 &            BLL   &      \nodata   &  \nodata  &      31.1  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1425.0+3614   & CLASS\,J1424+3615    &     216.23131 &  36.26002 &            BLL   &      ISP   &  \nodata  &      59.2  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1426.0+3403   & BZB\,J1426+3404      &     216.53214 &  34.07397 &            BLL   &      ISP   &  \nodata  &      25.1  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1426.9+2347   & PKS\,1424+240        &     216.75162 &  23.80000 &            BLL   &      HSP   &  \nodata  &     241.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1428.2$-$4204 & PKS\,1424$-$41       &     216.98471 & $-$42.10519 &           FSRQ   &      LSP   &    1.522  &      2443  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1428.7+4239   & 1ES\,1426+428        &     217.13586 &  42.67252 &            BLL   &      HSP   &    0.129  &      27.4  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1433.9+4204   & B3\,1432+422         &     218.52375 &  42.05444 &           FSRQ   &      \nodata   &     1.24  &     286.8  &   Cr   &       174.2    &    1947    &   136.1 \\
1FGL\,J1436.9+2314   & PKS\,1434+235        &     219.17079 &  23.35092 &           FSRQ   &      \nodata   &    1.545  &     650.7  &   Cr   &         629    &     761    &   826.5 \\
1FGL\,J1437.0+5640   & BZB\,J1436+5639      &     219.24051 &  56.65691 &            BLL   &      HSP   &  \nodata  &      14.1  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1439.2+3930   & PG\,1437+398         &     219.82292 &  39.54500 &            BLL   &      HSP   &    0.349  &      45.7  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1440.9+0613   & CRATES\,J1440+0610   &     220.22058 &   6.17117 &            BLL   &      ISP   &  \nodata  &      36.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1442.1+4348   & CLASS\,J1442+4348    &     220.52979 &  43.81020 &            BLL   &      \nodata   &  \nodata  &      18.9  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1442.8+1158   & 1ES\,1440+122        &     220.70116 &  12.01122 &            BLL   &      HSP   &    0.163  &      31.2  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1443.8+2457   & PKS\,1441+25         &     220.98704 &  25.02903 &           FSRQ   &      LSP   &    0.939  &     229.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1444.0$-$3906 & PKS\,1440$-$389      &     220.98833 & $-$39.14436 &            BLL   &      HSP   &  \nodata  &      38.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1447.9+3608   & RX\,J1448.0+3608     &     222.00250 &  36.14194 &            BLL   &      HSP   &  \nodata  &      19.1  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1451.0+5204   & CLASS\,J1450+5201    &     222.74995 &  52.01992 &            BLL   &      \nodata   &  \nodata  &      86.9  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1454.6+5125   & CRATES\,J1454+5124   &     223.61300 &  51.40936 &            BLL   &      ISP   &  \nodata  &      96.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1457.5$-$3540 & PKS\,1454$-$354      &     224.36129 & $-$35.65278 &           FSRQ   &      LSP   &    1.424  &     628.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1501.1+2237   & MS\,14588+2249       &     225.25792 &  22.63500 &            BLL   &      HSP   &    0.235  &      62.5  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1503.5$-$1544 & BZB\,J1503$-$1541    &     225.91917 & $-$15.68719 &            BLL   &      HSP   &  \nodata  &      10.5  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1503.3+4759   & CLASS\,J1503+4759    &     225.94999 &  47.99195 &            BLL   &      LSP   &  \nodata  &      94.1  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1504.4+1029   & PKS\,1502+106        &     226.10408 &  10.49422 &           FSRQ   &      LSP   &    1.839  &      1687  &   Cr   &        2468    &    3308    &    1304 \\
1FGL\,J1505.1$-$3435 & CRATES\,J1505$-$3432 &     226.25987 & $-$34.54903 &            \nodata   &      \nodata   &  \nodata  &      71.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1505.0+0328   & PKS\,1502+036        &     226.27700 &   3.44189 &            AGN   &      LSP   &    0.409  &     847.6  &   Cr   &       555.1    &   654.5    &   543.9 \\
1FGL\,J1505.8+3725   & B2\,1504+37          &     226.53971 &  37.51419 &           FSRQ   &      \nodata   &    0.674  &     948.8  &   Cr   &       694.7    &    1736    &   632.8 \\
1FGL\,J1511.1$-$0545 & PKS\,1508$-$05       &     227.72330 &  $-$5.71873 &           FSRQ   &      LSP   &    1.185  &     699.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1512.3+0201   & PKS\,1509+022        &     228.06560 &   2.05472 &           FSRQ   &      LSP   &    0.219  &       130  &   L97	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1512.8$-$0906 & PKS\,1510$-$08       &     228.21056 &  $-$9.09995 &           FSRQ   &      LSP   &     0.36  &      2630  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1514.7+4447   & BZQ\,J1514+4450      &     228.65263 &  44.83447 &           FSRQ   &      LSP   &     0.57  &      47.4  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1516.9+1928   & PKS\,1514+197        &     229.23667 &  19.53695 &            BLL   &      \nodata   &  \nodata  &     609.3  &   Cr   &        1458    &    1746    &   995.9 \\
1FGL\,J1517.8$-$2423 & AP\,Lib              &     229.42421 & $-$24.37208 &            BLL   &      ISP   &    0.048  &      2446  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1517.8+6530   & BZB\,J1517+6525      &     229.44825 &  65.42313 &            BLL   &      HSP   &    0.702  &      36.2  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1519.7+4216   & B3\,1518+423         &     230.16550 &  42.18653 &           FSRQ   &      \nodata   &    0.484  &      56.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1522.1+3143   & B2\,1520+31          &     230.54163 &  31.73733 &           FSRQ   &      LSP   &    1.487  &     493.8  &   Cr   &       426.3    &   465.8    &   505.8 \\
1FGL\,J1522.6$-$2732 & PKS\,1519$-$273      &     230.65700 & $-$27.50300 &            BLL   &      LSP   &    1.294  &      1538  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1531.8+3018   & BZU\,J1532+3016      &     233.00929 &  30.27468 &            BLL   &      HSP   &    0.065  &      43.8  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1536.6+8200   & CLASS\,J1537+8154    &     234.25036 &  81.90862 &            \nodata   &      \nodata   &  \nodata  &     174.9  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1539.7+2747   & CGRaBS\,J1539+2744   &     234.91308 &  27.74397 &           FSRQ   &      \nodata   &     2.19  &     291.5  &   Cr   &       256.1    &   423.4    &   230.2 \\
1FGL\,J1542.9+6129   & CRATES\,J1542+6129   &     235.73729 &  61.49872 &            BLL   &      ISP   &  \nodata  &       144  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1548.7$-$2250 & CRATES\,J1548$-$2251 &     237.20729 & $-$22.85069 &            BLL   &      HSP   &  \nodata  &     106.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1549.3+0235   & PKS\,1546+027        &     237.37267 &   2.61700 &           FSRQ   &      LSP   &    0.414  &     918.7  &   Cr   &        1866    &    2641    &    1671 \\
1FGL\,J1550.7+0527   & 4C\,+05.64           &     237.64696 &   5.45292 &           FSRQ   &      LSP   &    1.422  &      1615  &   Cr   &        2795    &    3012    &    2887 \\
1FGL\,J1553.4$-$2425 & PKS\,1550$-$242      &     238.38462 & $-$24.36756 &            \nodata   &      \nodata   &  \nodata  &     240.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1553.4+1255   & PKS\,1551+130        &     238.38625 &  12.94769 &           FSRQ   &      \nodata   &    1.308  &     412.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1555.7+1111   & PG\,1553+113         &     238.92933 &  11.19011 &            BLL   &      HSP   &  \nodata  &     506.5  &   Cr   &       181.2    &   209.1    &   142.5 \\
1FGL\,J1558.9+5627   & CRATES\,J1558+5625   &     239.70121 &  56.42058 &            BLL   &      LSP   &      0.3  &     169.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1604.3+5710   & CGRaBS\,J1604+5714   &     241.15567 &  57.24353 &           FSRQ   &      LSP   &     0.72  &     485.3  &   Cr   &       525.4    &   620.3    &     368 \\
1FGL\,J1607.1+1552   & 4C\,+15.54           &     241.77679 &  15.85958 &            AGN   &      LSP   &    0.496  &     286.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1609.0+1031   & 4C\,+10.45           &     242.19250 &  10.48550 &           FSRQ   &      LSP   &    1.226  &      1756  &   Cr   &        1163    &    1471    &   785.1 \\
1FGL\,J1610.6$-$6649 & CRATES\,J1610$-$6649 &     242.69333 & $-$66.81702 &            BLL   &      HSP   &  \nodata  &      73.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1613.5+3411   & B2\,1611+34          &     243.42108 &  34.21331 &           FSRQ   &      LSP   &    1.397  &      3088  &   Cr   &        2919    &    3086    &    2327 \\
1FGL\,J1616.1+4637   & CRATES\,J1616+4632   &     244.01571 &  46.54033 &           FSRQ   &      \nodata   &     0.95  &     125.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1617.9$-$7716 & PKS\,1610$-$77       &     244.45583 & $-$77.28844 &           FSRQ   &      LSP   &     1.71  &      2378  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1624.7$-$0642 & 4C\,$-$06.46         &     246.13717 &  $-$6.83047 &            \nodata   &      \nodata   &  \nodata  &     253.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1625.7$-$2524 & PKS\,1622$-$253      &     246.44538 & $-$25.46064 &           FSRQ   &      LSP   &    0.786  &      2391  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1626.2$-$2956 & PKS\,1622$-$29       &     246.52509 & $-$29.85749 &           FSRQ   &      LSP   &    0.815  &      3550  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1630.2+5220   & CRATES\,J1630+5221   &     247.67979 &  52.36072 &            BLL   &      ISP   &  \nodata  &      37.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1635.4+8228   & NGC\,6251            &     248.13325 &  82.53789 &            AGN   &      ISP   &    0.025  &     738.4  &   Cr   &       872.8    &   939.2    &   890.5 \\
1FGL\,J1635.0+3808   & 4C\,+38.41           &     248.81454 &  38.13458 &           FSRQ   &      LSP   &    1.814  &      2404  &   Cr   &        2751    &    2883    &    3864 \\
1FGL\,J1641.0+1143   & CRATES\,J1640+1144   &     250.24537 &  11.73450 &            AGN   &      \nodata   &    0.078  &       178  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1647.4+4948   & CGRaBS\,J1647+4950   &     251.89546 &  49.83350 &            AGN   &      ISP   &    0.047  &     232.3  &   Cr   &       245.2    &   267.4    &   253.7 \\
1FGL\,J1653.9+3945   & Mkn\,501             &     253.46758 &  39.76017 &            BLL   &      HSP   &    0.034  &      1158  &   Cr   &        1149    &    1203    &    1158 \\
1FGL\,J1656.9+6017   & CRATES\,J1656+6012   &     254.20104 &  60.20458 &           FSRQ   &      LSP   &    0.623  &     226.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1700.1+6830   & CGRaBS\,J1700+6830   &     255.03875 &  68.50195 &           FSRQ   &      LSP   &    0.301  &     383.5  &   Cr   &       290.3    &     333    &   436.4 \\
1FGL\,J1709.6+4320   & B3\,1708+433         &     257.42121 &  43.31236 &           FSRQ   &      LSP   &    1.027  &     197.2  &   Cr   &       251.7    &   354.8    &   322.8 \\
1FGL\,J1719.2+1745   & PKS\,1717+177        &     259.80437 &  17.75178 &            BLL   &      LSP   &    0.137  &     579.9  &   Cr   &       588.2    &   655.7    &   707.1 \\
1FGL\,J1722.5+1012   & CRATES\,J1722+1013   &     260.68575 &  10.22661 &           FSRQ   &      LSP   &    0.732  &     191.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1724.0+4002   & B2\,1722+40          &     261.02263 &  40.07681 &            AGN   &      \nodata   &    1.049  &     296.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1725.0+1151   & CGRaBS\,J1725+1152   &     261.26808 &  11.87097 &            BLL   &      HSP   &  \nodata  &       198  &   Cr   &       63.28    &   93.38    &   68.97 \\
1FGL\,J1725.5+5854   & BZB\,J1725+5851      &     261.39593 &  58.86111 &            BLL   &      ISP   &  \nodata  &      49.7  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1727.3+4525   & B3\,1726+455         &     261.86521 &  45.51103 &           FSRQ   &      LSP   &    0.714  &      1360  &   Cr   &        1248    &    1556    &    1970 \\
1FGL\,J1728.2+0431   & PKS\,1725+044        &     262.10396 &   4.45136 &           FSRQ   &      LSP   &    0.293  &       622  &   Cr   &         672    &    1161    &    1068 \\
1FGL\,J1730.4+0008   & PKS\,1728+004        &     262.64583 &   0.41075 &           FSRQ   &      \nodata   &    1.335  &     123.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1730.8+3716   & CRATES\,J1730+3714   &     262.69604 &  37.24864 &            BLL   &      ISP   &  \nodata  &      68.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1733.0$-$1308 & PKS\,1730$-$13       &     263.26129 & $-$13.08042 &           FSRQ   &      LSP   &    0.902  &      5389  &   Cr   &        4649    &    4960    &    3885 \\
1FGL\,J1734.4+3859   & B2\,1732+38A         &     263.58575 &  38.96428 &           FSRQ   &      LSP   &    0.976  &      1160  &   Cr   &       866.1    &    1165    &   945.7 \\
1FGL\,J1735.4$-$1118 & CRATES\,J1735$-$1117 &     263.86325 & $-$11.29292 &            \nodata   &      \nodata   &  \nodata  &        62  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1742.1+5947   & CRATES\,J1742+5945   &     265.63338 &  59.75186 &            BLL   &      ISP   &  \nodata  &     116.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1744.2+1934   & 1ES\,1741+196        &     265.99096 &  19.58583 &            BLL   &      HSP   &    0.083  &     170.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1745.6$-$0751 & CGRaBS\,J1745$-$0753 &     266.36292 &  $-$7.88439 &            BLL   &      LSP   &  \nodata  &     931.5  &   Cr   &       639.6    &   710.3    &   628.5 \\
1FGL\,J1748.5+7004   & CGRaBS\,J1748+7005   &     267.13683 &  70.09744 &            BLL   &      ISP   &     0.77  &     572.8  &   Cr   &       506.9    &   558.5    &   536.9 \\
1FGL\,J1749.0+4323   & B3\,1747+433         &     267.25150 &  43.36425 &            BLL   &      LSP   &  \nodata  &     284.9  &   Cr   &       391.7    &   428.9    &   443.6 \\
1FGL\,J1751.5+0937   & 4C\,+09.57           &     267.88675 &   9.65019 &            BLL   &      LSP   &    0.322  &      2015  &   Cr   &        5337    &    7380    &    4420 \\
1FGL\,J1800.4+7827   & CGRaBS\,J1800+7828   &     270.19033 &  78.46778 &            BLL   &      LSP   &     0.68  &      2874  &   Cr   &        2523    &    3142    &    2628 \\
1FGL\,J1804.1+0336   & CRATES\,J1803+0341   &     270.98450 &   3.68544 &           FSRQ   &      \nodata   &     1.42  &     104.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1807.0+6945   & 3C\,371              &     271.71117 &  69.82447 &            BLL   &      LSP   &    0.051  &      1596  &   Cr   &        1627    &    1802    &    1551 \\
1FGL\,J1809.6+2908   & CRATES\,J1809+2910   &     272.43912 &  29.17219 &            BLL   &      \nodata   &  \nodata  &      52.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1813.4+3141   & B2\,1811+31          &     273.39671 &  31.73822 &            BLL   &      ISP   &    0.117  &        92  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1818.1+0905   & CRATES\,J1818+0903   &     274.66692 &   9.06283 &           FSRQ   &      \nodata   &    0.354  &     120.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1824.0+5651   & 4C\,+56.27           &     276.02946 &  56.85042 &            BLL   &      LSP   &  \nodata  &      1193  &   Cr   &        1563    &    1741    &    1619 \\
1FGL\,J1829.8+5404   & BZB\,J1829+5402      &     277.35121 &  54.04994 &           BLL    &     HSP    & \nodata   &       18   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1829.8+4845   & 3C\,380              &     277.38242 &  48.74616 &            AGN   &      LSP   &    0.692  &      2854  &   A95	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1832.6$-$5700 & CRATES\,J1832$-$5659 &     278.12946 & $-$56.98856 &            BLL   &      \nodata   &  \nodata  &     154.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1838.6+4756   & BZB\,J1838+4802      &     279.70485 &  48.04285 &            BLL   &      HSP   &  \nodata  &      32.7  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1848.5+3224   & B2\,1846+32A         &     282.09208 &  32.31739 &           FSRQ   &      LSP   &    0.798  &     640.5  &   Cr   &       591.8    &   733.3    &   401.7 \\
1FGL\,J1849.3+6705   & CGRaBS\,J1849+6705   &     282.31700 &  67.09492 &           FSRQ   &      LSP   &    0.657  &       476  &   Cr   &        2354    &    2950    &    2024 \\
1FGL\,J1849.6$-$4314 & CRATES\,J1849$-$4314 &     282.35783 & $-$43.23697 &            BLL   &      \nodata   &  \nodata  &     104.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1852.5+4853   & CGRaBS\,J1852+4855   &     283.11896 &  48.92986 &           FSRQ   &      LSP   &     1.25  &     374.1  &   Cr   &         358    &   471.8    &   574.7 \\
1FGL\,J1902.3$-$6802 & CGRaBS\,J1903$-$6749 &     285.75513 & $-$67.82655 &           FSRQ   &      \nodata   &    0.255  &     359.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1903.0+5539   & CRATES\,J1903+5540   &     285.79838 &  55.67733 &            BLL   &      ISP   &  \nodata  &     166.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1911.2$-$2007 & PKS\,B1908$-$201     &     287.79021 & $-$20.11530 &           FSRQ   &      LSP   &    1.119  &      3013  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1917.7$-$1922 & CGRaBS\,J1917$-$1921 &     289.43675 & $-$19.35878 &            BLL   &      ISP   &    0.137  &     322.2  &   Cr   &       337.8    &   537.3    &   293.5 \\
1FGL\,J1918.4$-$4108 & CRATES\,J1918$-$4111 &     289.56738 & $-$41.19192 &            BLL   &      \nodata   &  \nodata  &     189.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1921.1$-$1234 & CRATES\,J1921$-$1231 &     290.34967 & $-$12.53178 &            \nodata   &      \nodata   &  \nodata  &      96.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1922.0$-$1608 & CRATES\,J1921$-$1607 &     290.46471 & $-$16.12017 &            BLL   &      \nodata   &  \nodata  &        84  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1923.5$-$2104 & OV\,$-$235           &     290.88412 & $-$21.07594 &           FSRQ   &      LSP   &    0.874  &      2740  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1925.2$-$2919 & PKS\,B1921$-$293     &     291.21275 & $-$29.24169 &           FSRQ   &      LSP   &    0.352  &   14\,820  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1925.1$-$1018 & CRATES\,J1925$-$1018 &     291.26333 & $-$10.30344 &            BLL   &      \nodata   &  \nodata  &      99.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1936.9$-$4720 & BZB\,J1936$-$4719    &     294.23375 & $-$47.33056 &           BLL    &     HSP    &   0.265   &     53.5   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J1941.6+7214   & CRATES\,J1941+7221   &     295.36242 &  72.36172 &            \nodata   &      \nodata   &  \nodata  &     165.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1946.1$-$3118 & PKS\,1942$-$313      &     296.49737 & $-$31.19397 &            BLL   &      \nodata   &  \nodata  &     154.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1954.8$-$1124 & CGRaBS\,J1954$-$1123 &     298.67146 & $-$11.38964 &           FSRQ   &      \nodata   &    0.683  &     404.6  &   Cr   &       428.2    &   599.7    &   451.3 \\
1FGL\,J1958.4$-$3847 & PKS\,1954$-$388      &     299.49925 & $-$38.75178 &           FSRQ   &      LSP   &     0.63  &      2825  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J1959.3$-$4241 & CGRaBS\,J1959$-$4246 &     299.80579 & $-$42.76886 &           FSRQ   &      \nodata   &    2.174  &     269.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2000.0+6508   & 1ES\,1959+650        &     299.99937 &  65.14853 &            BLL   &      HSP   &    0.049  &     222.8  &   Cr   &       215.6    &   315.6    &   193.2 \\
1FGL\,J2000.9$-$1749 & PKS\,1958$-$179      &     300.23787 & $-$17.81603 &           FSRQ   &      LSP   &    0.652  &      2144  &   Cr   &        2011    &    3267    &    1660 \\
1FGL\,J2001.9+7040   & CRATES\,J2001+7040   &     300.39146 &  70.67384 &            \nodata   &      \nodata   &  \nodata  &      61.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2006.0+7751   & CGRaBS\,J2005+7752   &     301.37917 &  77.87867 &            BLL   &      LSP   &    0.342  &      2675  &   Cr   &       982.4    &    1149    &    1579 \\
1FGL\,J2006.6$-$2302 & CRATES\,J2005$-$2310 &     301.48579 & $-$23.17417 &           FSRQ   &      LSP   &    0.833  &     193.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2007.9$-$4430 & PKS\,2004$-$447      &     301.97992 & $-$44.57900 &            AGN   &      LSP   &     0.24  &     300.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2008.6$-$0419 & 3C\,407              &     302.10161 &  $-$4.30814 &            AGN   &      \nodata   &    0.589  &     127.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2009.5$-$4849 & PKS\,2005$-$489      &     302.35579 & $-$48.83128 &            BLL   &      HSP   &    0.071  &     874.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2009.1+7228   & 4C\,+72.28           &     302.46792 &  72.48872 &            BLL   &      LSP   &  \nodata  &     791.9  &   Cr   &       712.9    &   991.1    &   935.9 \\
1FGL\,J2015.3$-$0129 & PKS\,2012$-$017      &     303.81317 &  $-$1.62569 &            BLL   &      \nodata   &  \nodata  &     585.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2020.4+7608   & CGRaBS\,J2022+7611   &     305.64829 &  76.19061 &            BLL   &      \nodata   &  \nodata  &       400  &   Cr   &       514.6    &    1365    &   647.3 \\
1FGL\,J2023.7$-$1141 & CRATES\,J2023$-$1139 &     305.90292 & $-$11.66619 &           FSRQ   &      \nodata   &    0.698  &      92.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2025.6$-$0735 & PKS\,2023$-$07       &     306.41942 &  $-$7.59797 &           FSRQ   &      LSP   &    1.388  &     754.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2025.9$-$2852 & CGRaBS\,J2025$-$2845 &     306.47337 & $-$28.76353 &            \nodata   &      LSP   &  \nodata  &     527.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2030.3$-$0617 & CRATES\,J2030$-$0622 &     307.56304 &  $-$6.37083 &           FSRQ   &      \nodata   &    0.667  &       137  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2031.5+1219   & PKS\,2029+121        &     307.97917 &  12.32814 &            BLL   &      \nodata   &  \nodata  &      1098  &   Cr   &        1380    &    1709    &    1774 \\
1FGL\,J2035.4+1100   & PKS\,2032+107        &     308.84308 &  10.93522 &           FSRQ   &      LSP   &    0.601  &     463.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2039.0$-$1047 & CRATES\,J2039$-$1046 &     309.75292 & $-$10.77831 &            BLL   &      \nodata   &  \nodata  &     129.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2050.1+0407   & PKS\,2047+039        &     312.52600 &   4.13025 &            BLL   &      \nodata   &  \nodata  &     452.5  &   Cr   &       554.5    &    1067    &   541.1 \\
1FGL\,J2055.5$-$0023 & SDSS\,J205528.20$-$002117.2& 313.86749 &  $-$0.35472 &            BLL   &      HSP   &  \nodata  &      22.4  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2056.3$-$4714 & PKS\,2052$-$47       &     314.06862 & $-$47.24650 &           FSRQ   &      LSP   &    1.489  &      1534  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2103.9$-$6237 & CRATES\,J2103$-$6232 &     315.90975 & $-$62.54072 &            \nodata   &      HSP   &  \nodata  &      79.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2108.5$-$0249 & CRATES\,J2108$-$0250 &     317.18637 &  $-$2.84286 &            \nodata   &      \nodata   &  \nodata  &      86.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2108.6$-$6646 & PKS\,2104$-$668      &     317.21612 & $-$66.62302 &            \nodata   &      LSP   &  \nodata  &     126.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2110.0+0811   & CRATES\,J2110+0809   &     317.54033 &   8.16539 &           FSRQ   &      \nodata   &     1.58  &      66.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2115.5+2937   & B2\,2113+29          &     318.87258 &  29.56067 &           FSRQ   &      LSP   &    1.514  &     888.7  &   Cr   &         831    &    1067    &   664.3 \\
1FGL\,J2116.1+3338   & B2\,2114+33          &     319.06050 &  33.65567 &            BLL   &      ISP   &  \nodata  &      98.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2117.8+0016   & CRATES\,J2118+0013   &     319.57250 &   0.22133 &           FSRQ   &      \nodata   &    0.463  &      94.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2120.9+1901   & OX\,131              &     320.25254 &  19.02453 &           FSRQ   &      LSP   &     2.18  &     290.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2126.1$-$4603 & PKS\,2123$-$463      &     321.62846 & $-$46.09633 &           FSRQ   &      \nodata   &     1.67  &     470.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2131.7$-$0914 & RBS\,1752            &     322.89792 &  $-$9.25611 &            BLL   &      HSP   &    0.449  &      30.3  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2134.0$-$0203 & 4C\,$-$02.81         &     323.54296 &  $-$1.88811 &           FSRQ   &      LSP   &    1.284  &      1709  &   Cr   &        2312    &    2471    &    2615 \\
1FGL\,J2135.8$-$4957 & CRATES\,J2135$-$5006 &     323.83371 & $-$50.11395 &           FSRQ   &      \nodata   &    2.181  &     236.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2139.3$-$4235 & CRATES\,J2139$-$4235 &     324.85071 & $-$42.58905 &            BLL   &      ISP   &  \nodata  &      95.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2143.1$-$3927 & CRATES\,J2143$-$3929 &     325.76192 & $-$39.49022 &            BLL   &      \nodata   &  \nodata  &      35.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2143.4+1742   & OX\,169              &     325.89808 &  17.73019 &           FSRQ   &      LSP   &    0.211  &     613.8  &   Cr   &       815.7    &    1134    &   821.7 \\
1FGL\,J2145.4$-$3358 & CGRaBS\,J2145$-$3357 &     326.25471 & $-$33.95456 &           FSRQ   &      \nodata   &     1.36  &     212.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2147.2+0929   & PKS\,2144+092        &     326.79237 &   9.49631 &           FSRQ   &      LSP   &    1.113  &      1002  &   Cr   &       912.7    &    1272    &   861.4 \\
1FGL\,J2148.5+0654   & 4C\,+06.69           &     327.02275 &   6.96072 &           FSRQ   &      LSP   &    0.999  &      7027  &   Cr   &        5544    &    5811    &    5379 \\
1FGL\,J2149.7+0327   & PKS\,B2147+031       &     327.42446 &   3.38094 &            BLL   &      \nodata   &  \nodata  &      79.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2150.3$-$1410 & BZB\,J2150$-$1410    &     327.56458 & $-$14.18058 &            BLL   &      HSP   &    0.229  &        24  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2152.5+1734   & PKS\,2149+17         &     328.10342 &  17.57717 &            BLL   &      LSP   &    0.871  &     628.4  &   Cr   &       496.3    &   564.9    &   480.3 \\
1FGL\,J2157.4+3129   & B2\,2155+31          &     329.37008 &  31.45039 &           FSRQ   &      LSP   &    1.486  &       490  &   Cr   &       545.8    &   771.9    &   606.5 \\
1FGL\,J2157.9$-$1503 & PKS\,2155$-$152      &     329.52617 & $-$15.01925 &           FSRQ   &      LSP   &    0.672  &      2207  &   Cr   &        1579    &    1767    &    1781 \\
1FGL\,J2158.8$-$3013 & PKS\,2155$-$304      &     329.71696 & $-$30.22558 &            BLL   &      HSP   &    0.116  &     355.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2201.6$-$8327 & PKS\,2155$-$83       &     330.58221 & $-$83.63653 &           FSRQ   &      \nodata   &    1.865  &     487.3  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2202.8+4216   & BL\,Lac              &     330.68038 &  42.27777 &            BLL   &      LSP   &    0.069  &      3322  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2203.5+1726   & PKS\,2201+171        &     330.86204 &  17.43008 &           FSRQ   &      LSP   &    1.076  &      1089  &   Cr   &        1100    &    1407    &   968.3 \\
1FGL\,J2204.6+0442   & 4C\,+04.77           &     331.07358 &   4.66722 &            AGN   &      ISP   &    0.027  &     333.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2207.8$-$5344 & PKS\,2204$-$54       &     331.93175 & $-$53.77642 &           FSRQ   &      LSP   &    1.206  &      1158  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2212.1+2358   & PKS\,2209+236        &     333.02488 &  23.92794 &           FSRQ   &      LSP   &    1.125  &     719.6  &   Cr   &       924.4    &    1148    &   908.6 \\
1FGL\,J2213.1$-$2529 & PKS\,2210$-$25       &     333.26042 & $-$25.49169 &           FSRQ   &      \nodata   &    1.831  &     449.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2217.1+2423   & B2\,2214+24B         &     334.25346 &  24.36278 &            BLL   &      LSP   &    0.505  &     583.7  &   Cr   &       821.4    &    1452    &   625.3 \\
1FGL\,J2219.3+1804   & CGRaBS\,J2219+1806   &     334.80871 &  18.10989 &           FSRQ   &      \nodata   &    1.071  &     377.9  &   Cr   &       235.2    &   766.8    &   182.6 \\
1FGL\,J2222.5$-$5218 & BZB\,J2221$-$5225    &     335.37242 & $-$52.42375 &           BLL    &     HSP    & \nodata   &     52.5   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2225.8$-$0457 & 3C\,446              &     336.44692 &  $-$4.95039 &           FSRQ   &      LSP   &    1.404  &      4204  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2229.7$-$0832 & PKS\,2227$-$08       &     337.41700 &  $-$8.54844 &           FSRQ   &      LSP   &    1.559  &      1227  &   Cr   &        2697    &    3197    &    1742 \\
1FGL\,J2232.5+1144   & CTA\,102             &     338.15171 &  11.73080 &           FSRQ   &      LSP   &    1.037  &      2924  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2235.7$-$4817 & PKS\,2232$-$488      &     338.80517 & $-$48.59969 &           FSRQ   &      LSP   &     0.51  &     904.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2236.2+2828   & B2\,2234+28A         &     339.09362 &  28.48261 &           FSRQ   &      LSP   &    0.795  &      1742  &   Cr   &        1271    &    1533    &    1294 \\
1FGL\,J2236.4$-$1432 & PKS\,2233$-$148      &     339.14204 & $-$14.55617 &            BLL   &      LSP   &  \nodata  &     468.2  &   Cr   &       411.6    &     587    &   582.4 \\
1FGL\,J2237.2$-$3919 & CRATES\,J2237$-$3921 &     339.28379 & $-$39.36061 &           FSRQ   &      \nodata   &    0.297  &     163.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2243.1$-$2541 & PKS\,2240$-$260      &     340.85983 & $-$25.74083 &            BLL   &      LSP   &    0.774  &     711.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2244.0+2021   & CRATES\,J2243+2021   &     340.97808 &  20.35106 &            BLL   &      HSP   &  \nodata  &     106.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2247.3+0000   & PKS\,2244$-$002      &     341.87583 &   0.00167 &            BLL   &      \nodata   &  \nodata  &     215.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2250.1+3825   & B3\,2247+381         &     342.52396 &  38.41033 &            BLL   &      HSP   &    0.119  &      61.1  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2250.8$-$2809 & CGRaBS\,J2250$-$2806 &     342.68521 & $-$28.10981 &            AGN   &      LSP   &    0.525  &     316.6  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2251.7+4030   & CRATES\,J2251+4030   &     342.99904 &  40.51617 &            BLL   &      \nodata   &  \nodata  &     137.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2253.9+1608   & 3C\,454.3            &     343.49063 &  16.14822 &           FSRQ   &      LSP   &    0.859  &   10\,380  &   Cr   &      10\,920   & 14\,650    & 12\,850 \\
1FGL\,J2256.3$-$2009 & PKS\,2254$-$204      &     344.17171 & $-$20.19456 &            BLL   &      \nodata   &  \nodata  &     400.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2258.9$-$5525 & BZB\,J2258$-$5525    &     344.57921 & $-$55.42681 &            BLL   &      HSP   &    0.479  &     42.5   &  N	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2304.3+3709   & FRBA\,J2304+3705     &     346.15250 &  37.08556 &            BLL   &      HSP   &  \nodata  &      19.1  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2307.3+1452   & CGRaBS\,J2307+1450   &     346.89167 &  14.83833 &            BLL   &      \nodata   &  \nodata  &     239.7  &   Cr   &       71.29    &   135.6    &   126.2 \\
1FGL\,J2311.0+3425   & B2\,2308+34          &     347.77221 &  34.41969 &           FSRQ   &      LSP   &    1.817  &     638.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2314.1+1444   & BZU\,J2313+1444      &     348.48899 &  14.73994 &            \nodata   &      HSP   &  \nodata  &      25.9  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2315.9$-$5014 & PKS\,2312$-$505      &     348.93458 & $-$50.31108 &            BLL   &      \nodata   &  \nodata  &     563.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2322.0+3208   & B2\,2319+31          &     350.47896 &  32.06878 &           FSRQ   &      LSP   &    1.489  &     180.4  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2321.6+2726   & 4C\,+27.50           &     350.49942 &  27.54622 &           FSRQ   &      LSP   &    1.253  &     505.9  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2322.6+3435   & CRATES\,J2322+3436   &     350.68338 &  34.60386 &            BLL   &      HSP   &    0.098  &        38  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2322.3$-$0153 & PKS\,2320$-$021      &     350.76929 &  $-$1.84669 &           FSRQ   &      \nodata   &    1.774  &     241.8  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2323.5$-$0315 & PKS\,2320$-$035      &     350.88313 &  $-$3.28472 &           FSRQ   &      LSP   &     1.41  &     761.9  &   Cr   &        1079    &    1291    &   914.7 \\
1FGL\,J2323.5+4211   & 1ES\,2321+419        &     350.96707 &  42.18297 &            BLL   &      HSP   &  \nodata  &      20.7  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2325.2+3957   & B3\,2322+396         &     351.32446 &  39.96014 &            BLL   &      LSP   &  \nodata  &     115.5  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2325.6$-$4758 & PKS\,2322$-$482      &     351.36250 & $-$48.00467 &            BLL   &      ISP   &    0.221  &       197  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2325.5$-$3559 & CTS\,A13.10          &     351.36917 & $-$35.96500 &           FSRQ   &      \nodata   &     0.36  &      49.4  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2327.7+0943   & PKS\,2325+093        &     351.88992 &   9.66931 &           FSRQ   &      LSP   &    1.843  &     652.7  &   Cr   &        2110    &    2800    &    1446 \\
1FGL\,J2329.2$-$4954 & PKS\,2326$-$502      &     352.33692 & $-$49.92803 &           FSRQ   &      \nodata   &    0.518  &     427.7  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2331.0$-$2145 & CRATES\,J2331$-$2148 &     352.76679 & $-$21.80428 &           FSRQ   &      \nodata   &    0.556  &      57.2  &   Cr   &        \nodata   &    \nodata   &    \nodata\\
1FGL\,J2334.3+0735   & CGRaBS\,J2334+0736   &     353.55342 &   7.60764 &           FSRQ   &      ISP   &    0.401  &     922.2  &   Cr   &        1149    &    1475    &   904.9 \\
1FGL\,J2334.7+1429   & BZB\,J2334+1408      &     353.72432 &  14.53743 &            BLL   &      \nodata   &  \nodata  &      43.4  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2338.3$-$0231 & PKS\,2335$-$027      &     354.48892 &  $-$2.51600 &           FSRQ   &      \nodata   &    1.072  &       570  &   Cr   &       644.6    &   711.6    &   760.6 \\
1FGL\,J2339.0+2123   & BZB\,J2338+2124      &     354.73495 &  21.41147 &            BLL   &      HSP   &    0.291  &      38.2  &   Cl	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2341.6+8015   & FRBA\,J2340+8015     &     355.22616 &  80.25447 &            BLL   &      HSP   &    0.274  &      42.5  &   F	 &          \nodata &      \nodata &      \nodata\\
1FGL\,J2344.6$-$1554 & CGRaBS\,J2345$-$1555 &     356.30192 & $-$15.91883 &           FSRQ   &      LSP   &    0.621  &       462  &   Cr   &       520.6    &   685.4    &   613.5 \\
1FGL\,J2348.0$-$1629 & PKS\,2345$-$16       &     357.01087 & $-$16.52000 &           FSRQ   &      LSP   &    0.576  &      2240  &   Cr   &        2037    &    2314    &    1996 \\
1FGL\,J2359.0$-$3035 & 1H\,2351$-$315       &     359.78250 & $-$30.62750 &            BLL   &      HSP   &    0.165  &      34.2  &   F     &        \nodata   &    \nodata   &    \nodata\\
\enddata
\tablecomments{The optical data reported in this table are taken directly from the 1LAC \citep{1LAC} and have been used in the data shuffling. We note that the measure of $z$ for a few sources has improved \citep[e.g.\ PG\,1553+113,][]{Danforth2010} and that for local sources (e.g.\ Cen\,A) the redshift information does not necessarily provide the most accurate estimate of the actual distance.}
%# Edits for S_8.4 of M87 (Nagar+01) and CenA - by Teddy
%# Edit for S_8.4 and alpha of NGC_1218 (3C_78) extrapolated from Unger+84
%# Edit for S_8.4 of 3C_207 from Bogers+94 (Top contour/95*100*rms noise)
%# Edit for S_8.4 of PKS_1509+022 (130 mJy VLA @5GHz from Laurent+97). alpha set to -999
%# Edir for S_8.4 of 3C_380 from Akujor & Garrington 1995
%# Edits for S_8.4 of 1FGL_J0013.7-5022 
%1FGL_J0209.3-5229 1FGL_J0319.7+18471FGL_J0543.8-5531 1FGL_J0745.2+7438 1FGL_J0952.2+3926 1FGL_J1007.0+3454# 1FGL_J1024.0-4332 1FGL_J1027.1-1747 1FGL_J1119.5-3044 1FGL_J1126.0-0741# 1FGL_J1204.4+1139 1FGL_J1214.9+5004 1FGL_J1233.6-0146 1FGL_J1341.3+3951# 1FGL_J1829.8+5404 1FGL_J1936.9-4720 1FGL_J2222.5-5218 1FGL_J2258.9-5525 }
\tablerefs{Cr:\ CRATES \citep{crates}; Cl:\ CLASS \citep{class1,class2}; F:\ FRBA (Finding and Rejecting Blazar Associations for Fermi-LAT gamma-ray sources, from 8.4 GHz VLA program AH996); N:\ data extrapolated from NED/NVSS/Bzcat; A95:\ \citet{Akujor95}; L97:\ \citet{Laurent97}; N01: \citet[][$S_8=2.92$\,Jy used in the calculation]{Nagar01}; T03: \citet[][$S_8=4.99$\,Jy and $S_8=2.95$\,Jy used in the calculation for 1FGL\,J0522.8-3632 and 1FGL\,J1325.6-4300, respectively]{Tingay03}; U84:\ \citet{Unger84}.}
\end{deluxetable}

\begin{deluxetable}{lcccccccccccc}
\tablecolumns{13} 
\tabletypesize{\footnotesize}
\tablecaption{\label{t.1lac}Spearman rank correlation coefficient $\rho$ for
  the 1LAC clean sample, divided by source type. For each energy band ($E$
  measured in GeV), the number of significant sources $n$ and the correlation
  coefficient $\rho$ are given.}  
\tablewidth{0pt}
\tablehead{
\colhead{Source class} & 
\multicolumn{2}{c}{$E>0.1$}  & 
\multicolumn{2}{c}{$0.1<E<0.3$} & 
\multicolumn{2}{c}{$0.3<E<1$} & 
\multicolumn{2}{c}{$1<E<3$} & 
\multicolumn{2}{c}{$3<E<10$} & 
\multicolumn{2}{c}{$10<E<100$} \\
\colhead{} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$}
}
\startdata
All sources & 599 & 0.43 & 193 & 0.41 & 384 & 0.51 & 493 & 0.43 & 373 & 0.31 & 127 & 0.30 \\ 
\hline
FSRQ        & 248 & 0.39 & 128 & 0.32 & 214 & 0.41 & 220 & 0.35 & 140 & 0.29 & 22 & 0.42 \\ 
BL Lacs     & 275 & 0.46 & 47  & 0.48 & 135 & 0.54 & 214 & 0.54 & 197 & 0.35 & 99 & 0.31 \\ 
\hline
LSP         & 242 & 0.40 & 133 & 0.37 & 200 & 0.42 & 219 & 0.38 & 158 & 0.39 & 35 & 0.35 \\ 
ISP         & 60  & 0.33 & 18  & 0.58 &  41 & 0.40 & 53  & 0.44 & 42  & 0.29 & 15 & 0.30 \\ 
HSP         & 129 & 0.55 & 12  & 0.16 &  47 & 0.62 & 87  & 0.64 & 88  & 0.57 & 64 & 0.55 \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccccccc}
\tablecolumns{13} \tabletypesize{\footnotesize}
\tablecaption{\label{t.ovro}Spearman rank correlation coefficient $\rho$ for
  the subset of the 1LAC clean sample monitored by OVRO, divided by source
  type. For each energy band ($E$ measured in GeV), the number of significant
  sources $n$ and the correlation coefficient $\rho$ are given.}

\tablewidth{0pt}
\tablehead{
\colhead{Source class} & 
\multicolumn{2}{c}{$E>0.1$}  & 
\multicolumn{2}{c}{$0.1<E<0.3$} & 
\multicolumn{2}{c}{$0.3<E<1$} & 
\multicolumn{2}{c}{$1<E<3$} & 
\multicolumn{2}{c}{$3<E<10$} & 
\multicolumn{2}{c}{$10<E<100$} \\[3pt]
\colhead{} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$}
}
\startdata
\multicolumn{13}{c}{8 GHz non simultaneous radio data} \\
All sources & 199 & 0.27 & 97 & 0.40 & 163 & 0.41 & 179 & 0.25 & 134 & 0.15 & 40 & $-$0.04 \\ 
\hline
FSRQ        & 120 & 0.38 & 67 & 0.36 & 104 & 0.41 & 109 & 0.36 & 73 & 0.27 & 13 & 0.38 \\ 
BL Lacs     & 69  & 0.08 & 24 & 0.30 & 51  & 0.28 & 61  & 0.14 & 57 & 0.03 & 25 & $-$0.19 \\ 
\hline
LSP         & 131 & 0.30 & 77 & 0.42 & 113 & 0.41 & 120 & 0.29 & 89 & 0.28 & 24 & 0.16 \\ 
ISP         & 17  & 0.07 & 6  & 0.09 & 16 & 0.37 & 16 & 0.09 & 13 & $-$0.19 & 4 & 0.00 \\ 
HSP         & 10  & 0.73 & 6  &$-$0.02 & 10 & 0.64 & 10 & 0.79 & 10 & 0.67 & 9 & 0.67 \\ 
\hline
\hline
\multicolumn{13}{c}{15 GHz concurrent radio data, 1-yr mean values} \\
All sources & 199 & 0.35 & 97 & 0.56 & 163 & 0.47 & 179 & 0.35 & 134 & 0.17 & 40 & $-$0.02 \\ 
\hline
FSRQ        & 120 & 0.48 & 67 & 0.56 & 104 & 0.54 & 109 & 0.49 & 73 & 0.35 & 13 & 0.57 \\ 
BL Lacs     & 69  & 0.13 & 24 & 0.41 & 51  & 0.22 & 61  & 0.14 & 57 & 0.00 & 25 & $-$0.23 \\ 
\hline
LSP         & 131 & 0.42 & 77 & 0.60 & 113 & 0.53 & 120 & 0.44 & 89 & 0.30 & 24 & 0.26 \\ 
ISP         & 17  & 0.29 & 6  & 0.66 & 16  & 0.54 & 16  & 0.29 & 13 & 0.20 & 4 & 0.40 \\ 
HSP         & 10  & 0.58 & 6 &$-$0.02 & 10 & 0.56 & 10  & 0.65 & 10 & 0.48 & 9 & 0.50 \\ 
\hline
\hline
\multicolumn{13}{c}{15 GHz  concurrent radio data, 1-yr peak values} \\
All sources & 199 & 0.28 & 97 & 0.56 & 163 & 0.41 & 179 & 0.27 & 134 & 0.11 & 40 & $-$0.06 \\ 
\hline
FSRQ        & 120 & 0.43 & 67 & 0.55 & 104 & 0.51 & 109 & 0.41 & 73 & 0.31 & 13 & 0.59 \\ 
BL Lacs     & 69  &$-0.01$& 24 & 0.42 & 51  & 0.11 & 61  & 0.06 & 57 & $-$0.07 & 25 & $-$0.35 \\ 
\hline
LSP         & 131 & 0.42 & 77 & 0.60 & 113 & 0.52 & 120 & 0.43 & 89 & 0.30 & 24 & 0.30 \\ 
ISP         & 17  & 0.28 & 6  & 0.66 & 16  & 0.45 & 16  & 0.36 & 13 & 0.18 & 4 & 0.40 \\ 
HSP         & 10  & 0.13 & 6  & 0.09 & 10  & 0.16 & 10  & 0.16 & 10 & 0.12 & 9 & 0.08 \\ 
\hline
\hline
\multicolumn{13}{c}{15 GHz non concurrent radio data, 9-days mean values} \\
All sources & 199 & 0.33 & 97 & 0.48 & 163 & 0.42 & 179 & 0.31 & 134 & 0.16 & 40 & $-$0.06 \\ 
\hline
FSRQ        & 120 & 0.45 & 67 & 0.49 & 104 & 0.51 & 109 & 0.47 & 73 & 0.35 & 13 & 0.34 \\ 
BL Lacs     & 69  & 0.13 & 24 & 0.24 & 51  & 0.15 & 61  & 0.11 & 57 & 0.01 & 25 & $-$0.20 \\ 
\hline
LSP         & 131 & 0.40 & 77 & 0.51 & 113 & 0.46 & 120 & 0.39 & 89 & 0.29 & 24 & 0.12 \\ 
ISP         & 17  & 0.12 & 6  & 0.43 & 16  & 0.31 & 16  & 0.06 & 13 & 0.10 & 4 & 0.80 \\ 
HSP         & 10  & 0.37 & 6  & 0.09 & 10  & 0.53 & 10  & 0.39 & 10 & 0.24 & 9 & 0.32 \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccccccc}
\tablecolumns{13} 
\tabletypesize{\footnotesize}
\tablecaption{\label{t.4bands}Spearman rank correlation coefficient $\rho$ for
  1LAC sources with a detection in at least 4 energy bands, divided by source type. For each energy band ($E$
  measured in GeV), the number of significant sources $n$ and the correlation
  coefficient $\rho$ are given.}  

\tablewidth{0pt}
\tablehead{
\colhead{Source class} & 
\multicolumn{2}{c}{$E>0.1$}  & 
\multicolumn{2}{c}{$0.1<E<0.3$} & 
\multicolumn{2}{c}{$0.3<E<1$} & 
\multicolumn{2}{c}{$1<E<3$} & 
\multicolumn{2}{c}{$3<E<10$} & 
\multicolumn{2}{c}{$10<E<100$} \\
\colhead{} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$} &
\colhead{$n$} & \colhead{$\rho$}
}
\startdata
All sources & 192 & 0.45 & 149 & 0.45 & 192 & 0.60 & 192 & 0.44 & 192 & 0.15 & 94 & 0.21 \\ 
\hline
FSRQ        & 94  & 0.30 & 93  & 0.34 & 94  & 0.30 & 94 & 0.24 & 94 & 0.15 & 22 & 0.42 \\ 
BL Lacs     & 84  & 0.55 & 44  & 0.48 & 84  & 0.72 & 84 & 0.62 & 84 & 0.41 & 67 & 0.23 \\ 
\hline
LSP         & 107 & 0.40 & 102 & 0.42 & 107 & 0.39 & 107 & 0.33 & 107 & 0.24 & 33 & 0.29 \\ 
ISP         & 20  & 0.46 & 15  & 0.52 & 20  & 0.63 & 20  & 0.26 & 20  & 0.16 & 12 & 0.02 \\ 
HSP         & 41  & 0.71 & 12  & 0.16 & 41  & 0.65 & 41  & 0.74 & 41  & 0.64 & 40 & 0.64 \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{llccccc}
\tablecolumns{7} 
\tabletypesize{\scriptsize}
\tablecaption{\label{t.sigAll} Significances of intrinsic correlations after common-distance effects are taken into account, for sources with known redshift, using 8\,GHz archival data, as a function of source type and $\gamma-$ray energy band. }  
\tablewidth{0pt}
\tablehead{
\colhead{Source type} & \colhead{Energy Band} & 
\colhead{Number of sources} & \colhead{Number of z-bins} & \colhead{Spearman $\rho$} &\colhead{Pearson $r$} &
\colhead{significance}
}
\startdata
All sources &$E>0.1$    & 390 & 10 & 0.46 & 0.47 & $<10^{-7}$ \\
            &$0.1<E<0.3$& 164 & 10 & 0.36 & 0.42 & $3.4\times 10^{-5}$ \\
            &$0.3<E<1$  & 281 & 10 & 0.45 & 0.48 & $<10^{-7}$ \\
            &$1<E<3$	& 329 &	10 & 0.42 & 0.44 & $<10^{-7}$ \\
            &$3<E<10$   & 235 & 10 & 0.34 & 0.36 & $8.1\times 10^{-6}$ \\
            &$10<E<100$ & 72  & 5  & 0.34 & 0.37 & 0.046 \\%$4.6\times 10^{-2}$ \\
\hline
FSRQ        &$E>0.1$    & 248 & 10 & 0.39 & 0.42 & $<10^{-7}$ \\ 
            &$0.1<E<0.3$& 128 &	10 & 0.32 & 0.40 & $1.13\times 10^{-4}$ \\
            &$0.3<E<1$  & 214 & 10 & 0.41 & 0.44 & $<10^{-7}$ \\
            &$1<E<3$	& 220 &	10 & 0.35 & 0.38 & $1.0\times 10^{-7}$ \\
            &$3<E<10$   & 140 & 10 & 0.29 & 0.33 & $5.7\times 10^{-4}$ \\
            &$10<E<100$ & 22  &	2  & 0.42 & 0.39 & 0.084 \\ 
\hline
BL Lacs     &$E>0.1$    & 116 & 10 & 0.63 & 0.62 & $<10^{-7}$ \\ 
            &$0.1<E<0.3$& 27 & 3  & 0.42 & 0.43 & 0.034 \\
            &$0.3<E<1$  & 54 & 5  & 0.58 & 0.57 & $1.5\times 10^{-4}$ \\
            &$1<E<3$	& 88 & 10 & 0.66 & 0.62 & $1.9\times 10^{-6}$ \\
            &$3<E<10$   & 83 & 10 & 0.45 & 0.46 & $2.5\times 10^{-3}$ \\
            &$10<E<100$ & 49 & 5  & 0.43 & 0.39 & 0.26 \\
\hline
LSP         &$E>0.1$    & 209 & 10 & 0.38 & 0.42 & $1.3\times 10^{-6}$ \\
            &$0.1<E<0.3$& 123 &	10 & 0.37 & 0.43 & $1.8\times 10^{-4}$ \\
            &$0.3<E<1$  & 181 & 10 & 0.42 & 0.46 & $1.8\times 10^{-7}$ \\
            &$1<E<3$	& 192 &	10 & 0.37 & 0.41 & $2.0\times 10^{-6}$ \\
            &$3<E<10$   & 134 &	10 & 0.39 & 0.41 & $7.5\times 10^{-4}$ \\
            &$10<E<100$ & 29  &	2  & 0.28 & 0.40 & 0.077 \\
\hline
ISP         &$E>0.1$    & 26 & 2 & 0.49 & 0.52 & 0.01 \\  
            &$0.1<E<0.3$& 9  & 1 & 0.62 & 0.55 & 0.13 \\
            &$0.3<E<1$  & 19 & 2 & 0.59 & 0.58 & 0.033 \\
            &$1<E<3$	& 22 & 2 & 0.45 & 0.44 & 0.082 \\
            &$3<E<10$   & 17 & 1 & 0.02 & 0.12 & 0.65 \\
            &$10<E<100$ & \multicolumn{5}{c}{-- Not enough sources with redshift --} \\
\hline
HSP         &$E>0.1$    & 73 & 7 & 0.49 & 0.68  & $3.0\times 10^{-7}$ \\
            &$0.1<E<0.3$& 9  & 1 & 0.15 & 0.003 & 0.99 \\
            &$0.3<E<1$  & 21 & 2 & 0.64 & 0.62  & 0.02 \\
            &$1<E<3$	& 48 & 4 & 0.66 & 0.74  & $7.0\times 10^{-7}$ \\
            &$3<E<10$   & 45 & 5 & 0.56 & 0.70  & $2.6\times 10^{-4}$ \\
            &$10<E<100$ & 35 & 3 & 0.59 & 0.71  & $5.5\times 10^{-4}$ \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llccccc}
\tablecolumns{7} 
\tabletypesize{\scriptsize}
\tablecaption{\label{t.sigOVROc} Significances of intrinsic correlations after common-distance effects are taken into account, for sources in the OVRO sample with known redshift, using 15\,GHz concurrent data, as a function of source type and $\gamma-$ray energy band. }  
\tablewidth{0pt}
\tablehead{
\colhead{Source type} & \colhead{Energy Band} & 
\colhead{Number of sources} & \colhead{Number of z-bins} & \colhead{Spearman $\rho$} &\colhead{Pearson $r$} &
\colhead{significance}
}
\startdata
All sources &$E>0.1$    & 160 & 10 & 0.39 & 0.46 & $9.0\times 10^{-8}$ \\
            &$0.1<E<0.3$& 87  & 5  & 0.55 & 0.60 & $1.3\times 10^{-6}$ \\   
            &$0.3<E<1$  & 136 & 10 & 0.50 & 0.57 & $3.0\times 10^{-8}$ \\   
            &$1<E<3$	& 146 & 10 & 0.40 & 0.47 & $2.7\times 10^{-6}$ \\	  
            &$3<E<10$   & 104 & 10 & 0.22 & 0.28 & 0.021 \\%$2.1\times 10^{-2}$ \\   
            &$10<E<100$ & 29  & 3  & 0.06 & 0.03 & $0.89$ \\                
\hline                                                                      
FSRQ        &$E>0.1$    & 120 & 10 & 0.48 & 0.53 & $1.4\times 10^{-7}$ \\
            &$0.1<E<0.3$& 67  & 6  & 0.56 & 0.61 & $9.0\times 10^{-8}$ \\   
            &$0.3<E<1$  & 104 & 10 & 0.54 & 0.59 & $4.0\times 10^{-8}$ \\   
            &$1<E<3$	& 109 & 10 & 0.49 & 0.54 & $4.9\times 10^{-6}$ \\   
            &$3<E<10$   & 73  & 7  & 0.35 & 0.39 & 0.011 \\   
            &$10<E<100$ & 13  & 1  & 0.57 & 0.46 & 0.11 \\                  
\hline                                                                      
BL Lacs     &$E>0.1$    & 33  & 3  & 0.01 & 0.12 & 0.57 \\
            &$0.1<E<0.3$& 16  & 1 & 0.36 & 0.44  & 0.11 \\                 
            &$0.3<E<1$  & 27  & 2 & 0.18 & 0.35  & 0.17 \\                 
            &$1<E<3$	& 31  & 3 & 0.07 & 0.22  & 0.27 \\                 
            &$3<E<10$   & 29  & 2 &$-$0.08 & 0.05  & 0.90 \\                 
            &$10<E<100$ & 15  & 1 &$-$0.15 & $-$0.15 & 0.57 \\                 
\hline                                                                      
LSP         &$E>0.1$    & 114 & 10 & 0.43 & 0.51 & $5.2\times 10^{-6}$ \\
            &$0.1<E<0.3$& 70  & 7  & 0.59 & 0.62 & $7.0\times 10^{-7}$ \\   
            &$0.3<E<1$  & 102 & 10 & 0.54 & 0.60 & $<10^{-7}$ \\            
            &$1<E<3$	& 106 & 10 & 0.47 & 0.54 & $5.6\times 10^{-6}$ \\   
            &$3<E<10$   & 74  & 7  & 0.34 & 0.40 & 0.025 \\ %$2.5\times 10^{-2}$ \\   
            &$10<E<100$ & 19  & 1  & 0.30 & 0.38 & 0.11	                  \\
\hline                                                                      
ISP         &$E>0.1$    & 11  &	1  & 0.13 & 0.33 & 0.34   \\
            &$0.1<E<0.3$& \multicolumn{5}{c}{-- Not enough sources with redshift --} \\
            &$0.3<E<1$  & 10  & 1  & 0.39 & 0.51 & 0.20 \\                  
            &$1<E<3$	& 10  & 1  & 0.31 & 0.35 & 0.36 \\                  
            &$3<E<10$   & 8   & 1  & 0.00 & 0.11 & 0.80 \\                  
            &$10<E<100$ & \multicolumn{5}{c}{-- Not enough sources with redshift --} \\
\hline                                                                      
HSP         &$E>0.1$    & 8   &	1  & 0.64 & 0.52 & 0.18 \\
            &$0.1<E<0.3$& \multicolumn{5}{c}{-- Not enough sources with redshift --} \\
            &$0.3<E<1$  & 8   & 1  & 0.52 & 0.44 & 0.26 \\                  
            &$1<E<3$	& 8   & 1  & 0.76 & 0.50 & 0.20 \\                  
            &$3<E<10$   & 8   & 1  & 0.62 & 0.44 & 0.29 \\                  
            &$10<E<100$ & \multicolumn{5}{c}{-- Not enough sources with redshift --} \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llccccc}
\tablecolumns{7} 
\tabletypesize{\scriptsize}
\tablecaption{\label{t.sigOVROnc} Significances of intrinsic correlations after common-distance effects are taken into account, for sources in the OVRO sample with known redshift, using 15\,GHz non concurrent data, as a function of source type and $\gamma-$ray energy band. }  
\tablewidth{0pt}
\tablehead{
\colhead{Source type} & \colhead{Energy Band} & 
\colhead{Number of sources} & \colhead{Number of z-bins} & \colhead{Spearman $\rho$} &\colhead{Pearson $r$} &
\colhead{significance}
}
\startdata
All sources &$E>0.1$    & 160 & 10 &      0.36 &      0.42 & $1.9\times 10^{-6}$\\
            &$0.1<E<0.3$&  87 & 5  &      0.47 &      0.51 & $7.2\times 10^{-5}$\\
            &$0.3<E<1$  & 136 & 10 &      0.45 &      0.50 & $2.0\times 10^{-7}$\\    
            &$1<E<3$	& 146 & 10 &      0.36 &      0.42 & $4.1\times 10^{-5}$\\    
            &$3<E<10$   & 104 & 10 &      0.21 &      0.25 & 0.045 \\%$4.5\times 10^{-2}$\\    
            &$10<E<100$ &  29 & 2 &     $-$0.06 &     $-$0.05 &	 0.78\\                  
\hline                                                                                     
FSRQ        &$E>0.1$    & 120 & 10 &      0.45 &      0.50 & $1.0\times 10^{-6}$\\
            &$0.1<E<0.3$&  67 & 6 &      0.49 &      0.54  & $2.5\times 10^{-6}$\\    
            &$0.3<E<1$  & 104 & 10 &      0.51 &      0.55 & $1.5\times 10^{-6}$\\
            &$1<E<3$	& 109 & 10 &      0.47 &      0.51 & $3.7\times 10^{-5}$\\    
            &$3<E<10$   &  73 & 7 &      0.35 &      0.37  & 0.012\\ %$1.2\times 10^{-2}$\\    
            &$10<E<100$ &  13 & 1 &      0.34 &      0.30  & 0.31\\                  
\hline                                                                                     
BL Lacs     &$E>0.1$    &  33 & 3 &   $-$0.02 &      0.02 &      0.92\\                                         
            &$0.1<E<0.3$&  16 & 1 &      0.21 &      0.19 &	 0.49\\                  
            &$0.3<E<1$  &  27 & 2 &      0.05 &      0.15 &	 0.60\\                  
            &$1<E<3$	&  31 & 3 &     $-$0.01 &      0.05 &	 0.80\\                  
            &$3<E<10$   &  29 & 2 &     $-$0.07 &     $-$0.01 &	 0.97\\                  
            &$10<E<100$ &  15 & 1 &     $-$0.19 &     $-$0.22 &	 0.41\\                  
\hline                                                                                     
LSP         &$E>0.1$    & 114 & 10 &     0.40 &      0.46 &     $7.1\times 10^{-5}$\\
            &$0.1<E<0.3$&  70 & 7 &      0.50 &      0.53 &	$6.4\times 10^{-5}$\\    
            &$0.3<E<1$  & 102 & 10 &      0.46 &      0.51&	$2.8\times 10^{-6}$\\    
            &$1<E<3$	& 106 & 10 &      0.42 &      0.47&	$6.7\times 10^{-5}$\\    
            &$3<E<10$   &  74 & 7 &      0.33 &      0.34 &	0.07\\                   
            &$10<E<100$ &  19 & 1 &      0.07 &      0.20 &	0.43\\                   
\hline                                                                                     
ISP         &$E>0.1$    &  11 & 1 &      0.14 &      0.23 &     0.50 \\
            &$0.1<E<0.3$& \multicolumn{5}{c}{-- Not enough sources with redshift --} \\
            &$0.3<E<1$  &  10 & 1 &      0.36 &      0.36 &	0.38\\                   
            &$1<E<3$	&  10 & 1 &      0.25 &      0.17 &	0.65\\                   
            &$3<E<10$   &   8 & 1 &      0.00 &      0.06 &	0.90\\                   
            &$10<E<100$ & \multicolumn{5}{c}{-- Not enough sources with redshift --} \\
\hline                                                                                     
HSP         &$E>0.1$    &   8 & 1 &      0.52 &      0.48 &     0.21\\
            &$0.1<E<0.3$& \multicolumn{5}{c}{-- Not enough sources with redshift --} \\
            &$0.3<E<1$  &   8 & 1 &      0.69 &      0.50 &	0.19\\                   
            &$1<E<3$	&   8 & 1 &      0.57 &      0.44 &	0.27\\                   
            &$3<E<10$   &   8 & 1 &      0.43 &      0.31 &	0.47\\                   
            &$10<E<100$ & \multicolumn{5}{c}{-- Not enough sources with redshift --} \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llccccc}
\tablecolumns{7} 
\tabletypesize{\scriptsize}
\tablecaption{\label{t.sig4bands} Significances of intrinsic correlations after common-distance effects are taken into account, for sources detected in at least 4 bands, with known redshift, using 8\,GHz archival data, as a function of source type and $\gamma-$ray energy band.}  
\tablewidth{0pt}
\tablehead{
\colhead{Source type} & \colhead{Energy Band} & 
\colhead{Number of sources} & \colhead{Number of z-bins} & \colhead{Spearman $\rho$} &\colhead{Pearson $r$} &
\colhead{significance}
}
\startdata
All sources &$E>0.1$    & 138	&	10 &  0.33 &	  0.38 & $1.2\times 10^{-3}$ \\
            &$0.1<E<0.3$& 125   &       10 &  0.39 &      0.44 & $1.4\times 10^{-4}$ \\
            &$0.3<E<1$  & 138	& 	10 &  0.42 &      0.50 & $1.5\times 10^{-5}$ \\
            &$1<E<3$	& 138	&	10 &  0.28 &      0.36 & $3.3\times 10^{-3}$ \\
            &$3<E<10$   & 138	&	10 &  0.12 &      0.19 &  0.21 \\              
            &$10<E<100$ & 52    &        5 &  0.11 &      0.15 &  0.32 \\
\hline                                                                                   
FSRQ        &$E>0.1$    & 94	&	9 &   0.30 &      0.38 & $4.5\times 10^{-4}$ \\
            &$0.1<E<0.3$& 93	&	9 &   0.34 &      0.41 & $1.9\times 10^{-4}$ \\
            &$0.3<E<1$  & 94	&	9 &   0.30 &      0.39 & $2.9\times 10^{-4}$ \\
            &$1<E<3$	& 94	&	9 &   0.24 &      0.33 & $2.2\times 10^{-3}$ \\
            &$3<E<10$   & 94	&	9 &   0.15 &      0.23 & 0.039 \\%$3.9\times 10^{-2}$ \\
            &$10<E<100$ & 22	&	2 &   0.42 &      0.39 & 0.084 \\%$8.4\times 10^{-2}$ \\
\hline                                                                                   
BL Lacs     &$E>0.1$    & 38	&	3 &   0.34 &      0.33 & 0.19  \\
            &$0.1<E<0.3$& 26	&	2 &   0.42 &      0.42 & 0.075 \\%$7.5\times 10^{-2}$ \\
            &$0.3<E<1$  & 38	&	3 &   0.56 &      0.60 & $1.2\times 10^{-3}$ \\
            &$1<E<3$	& 38	&	3 &   0.35 &      0.38 & 0.064 \\%$6.4\times 10^{-2}$ \\
            &$3<E<10$   & 38	&	3 &   0.15 &      0.18 & 0.43 \\              
            &$10<E<100$ & 29	&	2 &   0.09 &      0.09 & 0.73 \\              
\hline                                                                                   
LSP         &$E>0.1$    & 96	&	9 &   0.40 &      0.45 & $1.4\times 10^{-3}$ \\ 
            &$0.1<E<0.3$& 93	&	9 &   0.40 &      0.46 & $3.3\times 10^{-4}$ \\
            &$0.3<E<1$  & 96	&	9 &   0.37 &      0.45 & $1.4\times 10^{-3}$ \\
            &$1<E<3$	& 96	&	9 &   0.35 &      0.41 & $5.8\times 10^{-3}$ \\
            &$3<E<10$   & 96	&	9 &   0.30 &      0.34 & 0.035\\%$3.5\times 10^{-2}$ \\
            &$10<E<100$ & 28	&	2 &   0.21 &      0.35 &  0.16 \\              
\hline                                                                                   
ISP         &$E>0.1$    & 9	&	1 &$-$0.06 &   $-$0.10 & 0.81 \\                                      
            &$0.1<E<0.3$& 8	&	1 &   0.52 &      0.48 &  0.23 \\              
            &$0.3<E<1$  & 9	&	1 &   0.25 &      0.13 &  0.74 \\              
            &$1<E<3$	& 9	&	1 &$-$0.58 &   $-$0.42 &  0.30		 \\    
            &$3<E<10$   & 9	&	1 &$-$0.45 &   $-$0.42 &  0.27 \\              
            &$10<E<100$ & \multicolumn{5}{c}{-- Not enough sources with redshift --} \\
\hline                                                                                   
HSP         &$E>0.1$    & 18	&	1 &   0.64 &   0.62  & 0.01 \\                                      
            &$0.1<E<0.3$& 9 &  	   	1 &   0.15 & 	0.003 &  0.99 \\               
            &$0.3<E<1$  & 18	&	1 &   0.63 &      0.60 & 0.017 \\%$1.7\times 10^{-2}$ \\
            &$1<E<3$	& 18	&	1 &   0.66 &      0.61 & 0.013 \\%$1.3\times 10^{-2}$ \\
            &$3<E<10$   & 18	&	1 &   0.54 &      0.55 & 0.032 \\%$3.2\times 10^{-2}$ \\
            &$10<E<100$ & 17	&	1 &   0.63 &      0.60 & 0.018 \\%$1.8\times 10^{-2}$ \\
\enddata
\end{deluxetable}
